Forming and Controlling Hitches in Midair Using Aerial Robots

The use of cables for aerial manipulation has shown to be a lightweight and versatile way to interact with objects. However, fastening objects using cables is still a challenge and human is required. In this work, we propose a novel way to secure objects using hitches. The hitch can be formed and morphed in midair using a team of aerial robots with cables. The hitch's shape is modeled as a convex polygon, making it versatile and adaptable to a wide variety of objects. We propose an algorithm to form the hitch systematically. The steps can run in parallel, allowing hitches with a large number of robots to be formed in constant time. We develop a set of actions that include different actions to change the shape of the hitch. We demonstrate our methods using a team of aerial robots via simulation and actual experiments.

==> figures/AH1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202212051550+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AH1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AH1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/AH2.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AH2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AH2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/AH3.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AH3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AH3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/H1.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/H2.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/H3.pdf_tex <==
%% Creator: Inkscape 1.2 (1:1.2.1+202207142221+cd75a1ee6d), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{H3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/states.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(589.60629921,226.77165354)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(5.23811626,155.42720284)
\lineto(155.51769091,155.42720284)
\lineto(155.51769091,54.06540037)
\lineto(5.23811626,54.06540037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.16862746 0.06666667 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(5.23811626,155.42720284)
\lineto(155.51769091,155.42720284)
\lineto(155.51769091,54.06540037)
\lineto(5.23811626,54.06540037)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(215.60066283,155.42720284)
\lineto(365.88023749,155.42720284)
\lineto(365.88023749,54.06540037)
\lineto(215.60066283,54.06540037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.16862746 0.06666667 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(215.60066283,155.42720284)
\lineto(365.88023749,155.42720284)
\lineto(365.88023749,54.06540037)
\lineto(215.60066283,54.06540037)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.96321166,155.42720284)
\lineto(576.24278632,155.42720284)
\lineto(576.24278632,54.06540037)
\lineto(425.96321166,54.06540037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.16862746 0.06666667 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(425.96321166,155.42720284)
\lineto(576.24278632,155.42720284)
\lineto(576.24278632,54.06540037)
\lineto(425.96321166,54.06540037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(155.12783622,104.06900787)
\lineto(211.44090709,104.06900787)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.88186729,104.06900787)
\lineto(200.10234739,100.28948797)
\lineto(213.33066704,104.06900787)
\lineto(200.10234739,107.84852777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(203.88186729,104.06900787)
\lineto(200.10234739,100.28948797)
\lineto(213.33066704,104.06900787)
\lineto(200.10234739,107.84852777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(366.12604724,104.22018898)
\lineto(422.43945827,104.22018898)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.88041847,104.22018898)
\lineto(411.10089857,100.44066908)
\lineto(424.32921822,104.22018898)
\lineto(411.10089857,107.99970888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(414.88041847,104.22018898)
\lineto(411.10089857,100.44066908)
\lineto(424.32921822,104.22018898)
\lineto(411.10089857,107.99970888)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.88975995,linecolor=curcolor]
{
\newpath
\moveto(498.03446929,155.43157417)
\lineto(498.03446929,198.57475956)
\lineto(78.90130394,198.57475956)
\lineto(78.90130394,159.18158362)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.90130394,166.74062342)
\lineto(75.12178404,170.52014332)
\lineto(78.90130394,157.29182367)
\lineto(82.68082384,170.52014332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.007872,linecolor=curcolor]
{
\newpath
\moveto(78.90130394,166.74062342)
\lineto(75.12178404,170.52014332)
\lineto(78.90130394,157.29182367)
\lineto(82.68082384,170.52014332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.12670155,44.04994084)
\lineto(30.60388343,44.04994084)
\lineto(30.60388343,43.50577981)
\lineto(31.0120042,43.50577981)
\curveto(32.34519874,43.50577981)(32.39961485,43.31532344)(32.39961485,42.68953825)
\lineto(32.39961485,33.60204896)
\curveto(32.39961485,32.97626377)(32.34519874,32.78580741)(31.0120042,32.78580741)
\lineto(30.60388343,32.78580741)
\lineto(30.60388343,32.24164637)
\curveto(31.20246057,32.29606248)(32.56286316,32.29606248)(33.24306445,32.29606248)
\curveto(33.9504738,32.29606248)(35.5285408,32.29606248)(36.15432599,32.24164637)
\lineto(36.15432599,32.78580741)
\lineto(35.5829569,32.78580741)
\curveto(33.9504738,32.78580741)(33.9504738,33.00347182)(33.9504738,33.60204896)
\lineto(33.9504738,37.87371309)
\lineto(35.41970859,37.87371309)
\curveto(37.1066078,37.87371309)(37.26985611,37.32955205)(37.26985611,35.86031726)
\lineto(37.70518494,35.86031726)
\lineto(37.70518494,40.45847801)
\lineto(37.26985611,40.45847801)
\curveto(37.26985611,38.98924321)(37.1066078,38.41787412)(35.41970859,38.41787412)
\lineto(33.9504738,38.41787412)
\lineto(33.9504738,42.82557851)
\curveto(33.9504738,43.3969476)(33.97768185,43.50577981)(34.7939234,43.50577981)
\lineto(36.86173534,43.50577981)
\curveto(39.47370831,43.50577981)(39.90903713,42.52628994)(40.18111765,40.13198139)
\lineto(40.61644648,40.13198139)
\closepath
\moveto(40.12670155,44.04994084)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(42.82922291,38.00975335)
\lineto(42.82922291,39.91431697)
\lineto(40.40770631,39.72386061)
\lineto(40.40770631,39.17969957)
\curveto(41.63206864,39.17969957)(41.7681089,39.07086737)(41.7681089,38.20020971)
\lineto(41.7681089,33.54763286)
\curveto(41.7681089,32.78580741)(41.57765253,32.78580741)(40.40770631,32.78580741)
\lineto(40.40770631,32.24164637)
\curveto(41.0879076,32.26885442)(41.90414915,32.29606248)(42.39389409,32.29606248)
\curveto(43.07409538,32.29606248)(43.89033693,32.29606248)(44.59774628,32.24164637)
\lineto(44.59774628,32.78580741)
\lineto(44.21683356,32.78580741)
\curveto(42.93805512,32.78580741)(42.91084707,32.97626377)(42.91084707,33.60204896)
\lineto(42.91084707,36.26843803)
\curveto(42.91084707,37.9825453)(43.64546447,39.53340425)(44.95145095,39.53340425)
\curveto(45.06028316,39.53340425)(45.11469926,39.53340425)(45.14190732,39.50619619)
\curveto(45.08749121,39.50619619)(44.73378654,39.28853178)(44.73378654,38.8259949)
\curveto(44.73378654,38.36345802)(45.11469926,38.0913775)(45.49561199,38.0913775)
\curveto(45.79490056,38.0913775)(46.23022939,38.30904192)(46.23022939,38.85320295)
\curveto(46.23022939,39.39736399)(45.68606835,39.91431697)(44.95145095,39.91431697)
\curveto(43.67267252,39.91431697)(43.04688733,38.74437075)(42.82922291,38.00975335)
\closepath
\moveto(42.82922291,38.00975335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.6443454,36.62214271)
\curveto(48.75317761,39.20690763)(50.22241241,39.64223645)(50.82098955,39.64223645)
\curveto(52.58951291,39.64223645)(52.77996927,37.302344)(52.77996927,36.62214271)
\closepath
\moveto(48.6443454,36.24122998)
\lineto(53.48737862,36.24122998)
\curveto(53.86829134,36.24122998)(53.92270745,36.24122998)(53.92270745,36.62214271)
\curveto(53.92270745,38.33624997)(52.97042564,40.02314918)(50.82098955,40.02314918)
\curveto(48.80759371,40.02314918)(47.20231866,38.22741776)(47.20231866,36.05077362)
\curveto(47.20231866,33.73808922)(49.02525813,32.05119001)(51.01144591,32.05119001)
\curveto(53.13367395,32.05119001)(53.92270745,33.98296169)(53.92270745,34.30945831)
\curveto(53.92270745,34.47270662)(53.78666719,34.52712272)(53.67783498,34.52712272)
\curveto(53.54179472,34.52712272)(53.48737862,34.41829051)(53.46017057,34.28225025)
\curveto(52.86159343,32.48651884)(51.28352643,32.48651884)(51.12027811,32.48651884)
\curveto(50.24962046,32.48651884)(49.56941916,33.00347182)(49.16129839,33.65646506)
\curveto(48.6443454,34.47270662)(48.6443454,35.61544479)(48.6443454,36.24122998)
\closepath
\moveto(48.6443454,36.24122998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.3531483,36.62214271)
\curveto(56.4619805,39.20690763)(57.9312153,39.64223645)(58.52979244,39.64223645)
\curveto(60.2983158,39.64223645)(60.48877217,37.302344)(60.48877217,36.62214271)
\closepath
\moveto(56.3531483,36.24122998)
\lineto(61.19618151,36.24122998)
\curveto(61.57709424,36.24122998)(61.63151034,36.24122998)(61.63151034,36.62214271)
\curveto(61.63151034,38.33624997)(60.67922853,40.02314918)(58.52979244,40.02314918)
\curveto(56.51639661,40.02314918)(54.91112155,38.22741776)(54.91112155,36.05077362)
\curveto(54.91112155,33.73808922)(56.73406102,32.05119001)(58.7202488,32.05119001)
\curveto(60.84247684,32.05119001)(61.63151034,33.98296169)(61.63151034,34.30945831)
\curveto(61.63151034,34.47270662)(61.49547008,34.52712272)(61.38663787,34.52712272)
\curveto(61.25059761,34.52712272)(61.19618151,34.41829051)(61.16897346,34.28225025)
\curveto(60.57039632,32.48651884)(58.99232932,32.48651884)(58.82908101,32.48651884)
\curveto(57.95842335,32.48651884)(57.27822206,33.00347182)(56.87010128,33.65646506)
\curveto(56.3531483,34.47270662)(56.3531483,35.61544479)(56.3531483,36.24122998)
\closepath
\moveto(56.3531483,36.24122998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(66.92053794,35.47940453)
\lineto(66.92053794,36.48610245)
\lineto(62.32237719,36.48610245)
\lineto(62.32237719,35.47940453)
\closepath
\moveto(66.92053794,35.47940453)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(69.95369155,36.02356557)
\curveto(69.95369155,38.85320295)(71.36851024,39.58782035)(72.293584,39.58782035)
\curveto(72.45683231,39.58782035)(73.54515439,39.5606123)(74.14373152,38.93482711)
\curveto(73.43632218,38.880411)(73.32748997,38.36345802)(73.32748997,38.14579361)
\curveto(73.32748997,37.68325673)(73.65398659,37.3567601)(74.11652347,37.3567601)
\curveto(74.57906035,37.3567601)(74.93276503,37.62884062)(74.93276503,38.17300166)
\curveto(74.93276503,39.34294788)(73.59957049,40.02314918)(72.26637595,40.02314918)
\curveto(70.08973181,40.02314918)(68.51166481,38.14579361)(68.51166481,35.99635752)
\curveto(68.51166481,33.76529727)(70.22577207,32.05119001)(72.2391679,32.05119001)
\curveto(74.5518523,32.05119001)(75.12322139,34.14621)(75.12322139,34.30945831)
\curveto(75.12322139,34.47270662)(74.93276503,34.47270662)(74.87834892,34.47270662)
\curveto(74.74230866,34.47270662)(74.68789256,34.41829051)(74.66068451,34.30945831)
\curveto(74.17093958,32.70418325)(73.0282014,32.48651884)(72.40241621,32.48651884)
\curveto(71.47734245,32.48651884)(69.95369155,33.22113624)(69.95369155,36.02356557)
\closepath
\moveto(69.95369155,36.02356557)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(81.39173885,33.54763286)
\curveto(81.47336301,32.86743156)(81.93589989,32.13281416)(82.75214144,32.13281416)
\curveto(83.13305417,32.13281416)(84.19416818,32.37768663)(84.19416818,33.79250532)
\lineto(84.19416818,34.77199519)
\lineto(83.75883936,34.77199519)
\lineto(83.75883936,33.79250532)
\curveto(83.75883936,32.78580741)(83.32351053,32.6769752)(83.13305417,32.6769752)
\curveto(82.56168508,32.6769752)(82.48006092,33.4660087)(82.48006092,33.54763286)
\lineto(82.48006092,37.00305543)
\curveto(82.48006092,37.73767283)(82.48006092,38.41787412)(81.85427573,39.07086737)
\curveto(81.17407444,39.75106866)(80.30341678,40.02314918)(79.48717523,40.02314918)
\curveto(78.04514848,40.02314918)(76.84799421,39.20690763)(76.84799421,38.06416945)
\curveto(76.84799421,37.54721647)(77.20169888,37.2479279)(77.66423576,37.2479279)
\curveto(78.15398069,37.2479279)(78.45326926,37.60163257)(78.45326926,38.0369614)
\curveto(78.45326926,38.25462581)(78.3716451,38.8259949)(77.55540355,38.8259949)
\curveto(78.04514848,39.45178009)(78.88859809,39.64223645)(79.43275912,39.64223645)
\curveto(80.30341678,39.64223645)(81.28290664,38.96203516)(81.28290664,37.41117621)
\lineto(81.28290664,36.78539102)
\curveto(80.38504094,36.73097491)(79.18788666,36.67655881)(78.09956459,36.15960583)
\curveto(76.7935781,35.56102869)(76.35824927,34.66316298)(76.35824927,33.90133753)
\curveto(76.35824927,32.48651884)(78.04514848,32.05119001)(79.13347055,32.05119001)
\curveto(80.27620873,32.05119001)(81.06524223,32.75859936)(81.39173885,33.54763286)
\closepath
\moveto(81.28290664,36.40447829)
\lineto(81.28290664,34.66316298)
\curveto(81.28290664,33.03067987)(80.03133626,32.43210273)(79.24230276,32.43210273)
\curveto(78.39885316,32.43210273)(77.69144381,33.03067987)(77.69144381,33.90133753)
\curveto(77.69144381,34.85361934)(78.42606121,36.29564609)(81.28290664,36.40447829)
\closepath
\moveto(81.28290664,36.40447829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.29000915,39.17969957)
\lineto(89.79314991,39.17969957)
\lineto(89.79314991,39.72386061)
\lineto(87.29000915,39.72386061)
\lineto(87.29000915,42.90720267)
\lineto(86.85468032,42.90720267)
\curveto(86.85468032,41.49238397)(86.33772733,39.64223645)(84.62362007,39.5606123)
\lineto(84.62362007,39.17969957)
\lineto(86.09285487,39.17969957)
\lineto(86.09285487,34.39108246)
\curveto(86.09285487,32.26885442)(87.72533798,32.05119001)(88.35112317,32.05119001)
\curveto(89.5754855,32.05119001)(90.06523043,33.27555234)(90.06523043,34.39108246)
\lineto(90.06523043,35.37057233)
\lineto(89.6299016,35.37057233)
\lineto(89.6299016,34.41829051)
\curveto(89.6299016,33.13951208)(89.11294862,32.48651884)(88.45995537,32.48651884)
\curveto(87.29000915,32.48651884)(87.29000915,34.06458584)(87.29000915,34.36387441)
\closepath
\moveto(87.29000915,39.17969957)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(92.97475065,36.62214271)
\curveto(93.08358286,39.20690763)(94.55281765,39.64223645)(95.15139479,39.64223645)
\curveto(96.91991816,39.64223645)(97.11037452,37.302344)(97.11037452,36.62214271)
\closepath
\moveto(92.97475065,36.24122998)
\lineto(97.81778387,36.24122998)
\curveto(98.19869659,36.24122998)(98.2531127,36.24122998)(98.2531127,36.62214271)
\curveto(98.2531127,38.33624997)(97.30083088,40.02314918)(95.15139479,40.02314918)
\curveto(93.13799896,40.02314918)(91.53272391,38.22741776)(91.53272391,36.05077362)
\curveto(91.53272391,33.73808922)(93.35566338,32.05119001)(95.34185116,32.05119001)
\curveto(97.46407919,32.05119001)(98.2531127,33.98296169)(98.2531127,34.30945831)
\curveto(98.2531127,34.47270662)(98.11707244,34.52712272)(98.00824023,34.52712272)
\curveto(97.87219997,34.52712272)(97.81778387,34.41829051)(97.79057582,34.28225025)
\curveto(97.19199868,32.48651884)(95.61393167,32.48651884)(95.45068336,32.48651884)
\curveto(94.58002571,32.48651884)(93.89982441,33.00347182)(93.49170364,33.65646506)
\curveto(92.97475065,34.47270662)(92.97475065,35.61544479)(92.97475065,36.24122998)
\closepath
\moveto(92.97475065,36.24122998)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.65808681,38.20020971)
\lineto(100.65808681,33.54763286)
\curveto(100.65808681,32.78580741)(100.46763045,32.78580741)(99.29768422,32.78580741)
\lineto(99.29768422,32.24164637)
\curveto(99.92346941,32.26885442)(100.79412707,32.29606248)(101.283872,32.29606248)
\curveto(101.71920083,32.29606248)(102.61706654,32.26885442)(103.21564367,32.24164637)
\lineto(103.21564367,32.78580741)
\curveto(102.04569745,32.78580741)(101.85524109,32.78580741)(101.85524109,33.54763286)
\lineto(101.85524109,36.75818297)
\curveto(101.85524109,38.55391438)(103.10681147,39.53340425)(104.19513354,39.53340425)
\curveto(105.31066366,39.53340425)(105.50112002,38.60833049)(105.50112002,37.60163257)
\lineto(105.50112002,33.54763286)
\curveto(105.50112002,32.78580741)(105.31066366,32.78580741)(104.14071743,32.78580741)
\lineto(104.14071743,32.24164637)
\curveto(104.73929457,32.26885442)(105.63716028,32.29606248)(106.09969716,32.29606248)
\curveto(106.53502599,32.29606248)(107.46009975,32.26885442)(108.03146884,32.24164637)
\lineto(108.03146884,32.78580741)
\curveto(107.13360313,32.78580741)(106.6982743,32.78580741)(106.6982743,33.30276039)
\lineto(106.6982743,36.62214271)
\curveto(106.6982743,38.11858555)(106.6982743,38.63553854)(106.15411327,39.26132373)
\curveto(105.9092408,39.5606123)(105.33787171,39.91431697)(104.3311738,39.91431697)
\curveto(103.05239536,39.91431697)(102.23615381,39.17969957)(101.74640888,38.0913775)
\lineto(101.74640888,39.91431697)
\lineto(99.29768422,39.72386061)
\lineto(99.29768422,39.17969957)
\curveto(100.52204655,39.17969957)(100.65808681,39.07086737)(100.65808681,38.20020971)
\closepath
\moveto(100.65808681,38.20020971)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.15981042,33.54763286)
\curveto(114.24143457,32.86743156)(114.70397145,32.13281416)(115.52021301,32.13281416)
\curveto(115.90112573,32.13281416)(116.96223975,32.37768663)(116.96223975,33.79250532)
\lineto(116.96223975,34.77199519)
\lineto(116.52691092,34.77199519)
\lineto(116.52691092,33.79250532)
\curveto(116.52691092,32.78580741)(116.09158209,32.6769752)(115.90112573,32.6769752)
\curveto(115.32975665,32.6769752)(115.24813249,33.4660087)(115.24813249,33.54763286)
\lineto(115.24813249,37.00305543)
\curveto(115.24813249,37.73767283)(115.24813249,38.41787412)(114.6223473,39.07086737)
\curveto(113.942146,39.75106866)(113.07148835,40.02314918)(112.25524679,40.02314918)
\curveto(110.81322005,40.02314918)(109.61606577,39.20690763)(109.61606577,38.06416945)
\curveto(109.61606577,37.54721647)(109.96977045,37.2479279)(110.43230733,37.2479279)
\curveto(110.92205226,37.2479279)(111.22134083,37.60163257)(111.22134083,38.0369614)
\curveto(111.22134083,38.25462581)(111.13971667,38.8259949)(110.32347512,38.8259949)
\curveto(110.81322005,39.45178009)(111.65666966,39.64223645)(112.20083069,39.64223645)
\curveto(113.07148835,39.64223645)(114.05097821,38.96203516)(114.05097821,37.41117621)
\lineto(114.05097821,36.78539102)
\curveto(113.1531125,36.73097491)(111.95595823,36.67655881)(110.86763615,36.15960583)
\curveto(109.56164967,35.56102869)(109.12632084,34.66316298)(109.12632084,33.90133753)
\curveto(109.12632084,32.48651884)(110.81322005,32.05119001)(111.90154212,32.05119001)
\curveto(113.0442803,32.05119001)(113.8333138,32.75859936)(114.15981042,33.54763286)
\closepath
\moveto(114.05097821,36.40447829)
\lineto(114.05097821,34.66316298)
\curveto(114.05097821,33.03067987)(112.79940783,32.43210273)(112.01037433,32.43210273)
\curveto(111.16692472,32.43210273)(110.45951538,33.03067987)(110.45951538,33.90133753)
\curveto(110.45951538,34.85361934)(111.19413278,36.29564609)(114.05097821,36.40447829)
\closepath
\moveto(114.05097821,36.40447829)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.97645656,38.00975335)
\lineto(119.97645656,39.91431697)
\lineto(117.55493995,39.72386061)
\lineto(117.55493995,39.17969957)
\curveto(118.77930228,39.17969957)(118.91534254,39.07086737)(118.91534254,38.20020971)
\lineto(118.91534254,33.54763286)
\curveto(118.91534254,32.78580741)(118.72488618,32.78580741)(117.55493995,32.78580741)
\lineto(117.55493995,32.24164637)
\curveto(118.23514125,32.26885442)(119.0513828,32.29606248)(119.54112773,32.29606248)
\curveto(120.22132902,32.29606248)(121.03757058,32.29606248)(121.74497992,32.24164637)
\lineto(121.74497992,32.78580741)
\lineto(121.3640672,32.78580741)
\curveto(120.08528877,32.78580741)(120.05808071,32.97626377)(120.05808071,33.60204896)
\lineto(120.05808071,36.26843803)
\curveto(120.05808071,37.9825453)(120.79269811,39.53340425)(122.0986846,39.53340425)
\curveto(122.2075168,39.53340425)(122.26193291,39.53340425)(122.28914096,39.50619619)
\curveto(122.23472486,39.50619619)(121.88102018,39.28853178)(121.88102018,38.8259949)
\curveto(121.88102018,38.36345802)(122.26193291,38.0913775)(122.64284563,38.0913775)
\curveto(122.9421342,38.0913775)(123.37746303,38.30904192)(123.37746303,38.85320295)
\curveto(123.37746303,39.39736399)(122.83330199,39.91431697)(122.0986846,39.91431697)
\curveto(120.81990616,39.91431697)(120.19412097,38.74437075)(119.97645656,38.00975335)
\closepath
\moveto(119.97645656,38.00975335)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(131.07168241,38.06416945)
\curveto(131.50701124,39.17969957)(132.40487694,39.17969957)(132.67695746,39.17969957)
\lineto(132.67695746,39.72386061)
\curveto(132.26883668,39.69665256)(131.77909175,39.66944451)(131.37097098,39.66944451)
\curveto(131.07168241,39.66944451)(130.25544085,39.69665256)(129.87452813,39.72386061)
\lineto(129.87452813,39.17969957)
\curveto(130.41868916,39.17969957)(130.69076968,38.880411)(130.69076968,38.44508218)
\curveto(130.69076968,38.25462581)(130.66356163,38.22741776)(130.58193748,38.00975335)
\lineto(128.81341411,33.76529727)
\lineto(126.90885049,38.41787412)
\curveto(126.82722633,38.60833049)(126.80001828,38.66274659)(126.80001828,38.74437075)
\curveto(126.80001828,39.17969957)(127.42580347,39.17969957)(127.77950814,39.17969957)
\lineto(127.77950814,39.72386061)
\curveto(127.31697126,39.69665256)(126.17423309,39.66944451)(125.87494452,39.66944451)
\curveto(125.41240764,39.66944451)(124.70499829,39.69665256)(124.18804531,39.72386061)
\lineto(124.18804531,39.17969957)
\curveto(125.03149491,39.17969957)(125.35799153,39.17969957)(125.602864,38.58112243)
\lineto(128.21483697,32.24164637)
\curveto(128.10600476,32.02398196)(127.8611323,31.45261287)(127.77950814,31.2077404)
\curveto(127.39859542,30.25545859)(126.90885049,29.05830431)(125.79332036,29.05830431)
\curveto(125.71169621,29.05830431)(125.30357543,29.05830431)(124.97707881,29.38480094)
\curveto(125.52123985,29.43921704)(125.6572801,29.82012976)(125.6572801,30.11941833)
\curveto(125.6572801,30.55474716)(125.33078348,30.82682768)(124.92266271,30.82682768)
\curveto(124.56895803,30.82682768)(124.18804531,30.60916327)(124.18804531,30.09221028)
\curveto(124.18804531,29.30317678)(124.92266271,28.67739159)(125.79332036,28.67739159)
\curveto(126.88164243,28.67739159)(127.58905178,29.68408951)(127.99717256,30.66357937)
\closepath
\moveto(131.07168241,38.06416945)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.60369898,18.17181864)
\lineto(58.37263873,18.68877162)
\curveto(57.28431666,18.96085214)(56.63132342,19.8859259)(56.63132342,20.89262382)
\curveto(56.63132342,22.11698615)(57.55639718,23.17810017)(58.91679977,23.17810017)
\curveto(61.80085325,23.17810017)(62.18176598,20.32125473)(62.29059819,19.55942928)
\curveto(62.31780624,19.45059707)(62.31780624,19.34176487)(62.5082626,19.34176487)
\curveto(62.72592701,19.34176487)(62.72592701,19.42338902)(62.72592701,19.74988564)
\lineto(62.72592701,23.23251627)
\curveto(62.72592701,23.53180484)(62.72592701,23.6678451)(62.53547065,23.6678451)
\curveto(62.42663844,23.6678451)(62.39943039,23.64063705)(62.29059819,23.42297263)
\lineto(61.664813,22.44348277)
\curveto(61.14786001,22.96043575)(60.44045067,23.6678451)(58.88959171,23.6678451)
\curveto(56.95782004,23.6678451)(55.51579329,22.1441942)(55.51579329,20.29404668)
\curveto(55.51579329,18.85201993)(56.44086705,17.5732415)(57.77406159,17.11070462)
\curveto(57.96451795,17.05628852)(58.86238366,16.8386241)(60.08674599,16.53933553)
\curveto(60.54928287,16.43050333)(61.06623586,16.29446307)(61.55598079,15.66867788)
\curveto(61.90968546,15.206141)(62.10014182,14.63477191)(62.10014182,14.06340282)
\curveto(62.10014182,12.83904049)(61.22948417,11.58747011)(59.76024937,11.58747011)
\curveto(59.27050444,11.58747011)(57.9373099,11.66909427)(57.01223614,12.51254387)
\curveto(56.00553823,13.46482568)(55.95112212,14.55314775)(55.95112212,15.17893294)
\curveto(55.92391407,15.36938931)(55.78787381,15.36938931)(55.73345771,15.36938931)
\curveto(55.51579329,15.36938931)(55.51579329,15.23334905)(55.51579329,14.93406048)
\lineto(55.51579329,11.45142985)
\curveto(55.51579329,11.15214128)(55.51579329,11.04330908)(55.70624966,11.04330908)
\curveto(55.81508186,11.04330908)(55.84228992,11.07051713)(55.95112212,11.26097349)
\curveto(55.95112212,11.28818154)(56.00553823,11.34259764)(56.57690731,12.26767141)
\curveto(57.12106835,11.66909427)(58.23659847,11.04330908)(59.78745742,11.04330908)
\curveto(61.80085325,11.04330908)(63.18846389,12.73020829)(63.18846389,14.66197996)
\curveto(63.18846389,16.37608722)(62.04572572,17.81811397)(60.60369898,18.17181864)
\closepath
\moveto(60.60369898,18.17181864)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.16736939,18.362275)
\lineto(69.67051015,18.362275)
\lineto(69.67051015,18.90643604)
\lineto(67.16736939,18.90643604)
\lineto(67.16736939,22.08977809)
\lineto(66.73204056,22.08977809)
\curveto(66.73204056,20.6749594)(66.21508757,18.82481188)(64.50098031,18.74318773)
\lineto(64.50098031,18.362275)
\lineto(65.97021511,18.362275)
\lineto(65.97021511,13.57365789)
\curveto(65.97021511,11.45142985)(67.60269821,11.23376544)(68.2284834,11.23376544)
\curveto(69.45284573,11.23376544)(69.94259067,12.45812777)(69.94259067,13.57365789)
\lineto(69.94259067,14.55314775)
\lineto(69.50726184,14.55314775)
\lineto(69.50726184,13.60086594)
\curveto(69.50726184,12.32208751)(68.99030885,11.66909427)(68.33731561,11.66909427)
\curveto(67.16736939,11.66909427)(67.16736939,13.24716127)(67.16736939,13.54644984)
\closepath
\moveto(67.16736939,18.362275)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.69018751,12.73020829)
\curveto(76.77181166,12.05000699)(77.23434854,11.31538959)(78.05059009,11.31538959)
\curveto(78.43150282,11.31538959)(79.49261684,11.56026206)(79.49261684,12.97508075)
\lineto(79.49261684,13.95457061)
\lineto(79.05728801,13.95457061)
\lineto(79.05728801,12.97508075)
\curveto(79.05728801,11.96838284)(78.62195918,11.85955063)(78.43150282,11.85955063)
\curveto(77.86013373,11.85955063)(77.77850958,12.64858413)(77.77850958,12.73020829)
\lineto(77.77850958,16.18563086)
\curveto(77.77850958,16.92024826)(77.77850958,17.60044955)(77.15272439,18.25344279)
\curveto(76.47252309,18.93364409)(75.60186543,19.20572461)(74.78562388,19.20572461)
\curveto(73.34359714,19.20572461)(72.14644286,18.38948305)(72.14644286,17.24674488)
\curveto(72.14644286,16.7297919)(72.50014753,16.43050333)(72.96268441,16.43050333)
\curveto(73.45242934,16.43050333)(73.75171791,16.784208)(73.75171791,17.21953683)
\curveto(73.75171791,17.43720124)(73.67009376,18.00857033)(72.85385221,18.00857033)
\curveto(73.34359714,18.63435552)(74.18704674,18.82481188)(74.73120778,18.82481188)
\curveto(75.60186543,18.82481188)(76.5813553,18.14461059)(76.5813553,16.59375164)
\lineto(76.5813553,15.96796645)
\curveto(75.68348959,15.91355034)(74.48633531,15.85913424)(73.39801324,15.34218126)
\curveto(72.09202676,14.74360412)(71.65669793,13.84573841)(71.65669793,13.08391296)
\curveto(71.65669793,11.66909427)(73.34359714,11.23376544)(74.43191921,11.23376544)
\curveto(75.57465738,11.23376544)(76.36369088,11.94117478)(76.69018751,12.73020829)
\closepath
\moveto(76.5813553,15.58705372)
\lineto(76.5813553,13.84573841)
\curveto(76.5813553,12.2132553)(75.32978492,11.61467816)(74.54075142,11.61467816)
\curveto(73.69730181,11.61467816)(72.98989246,12.2132553)(72.98989246,13.08391296)
\curveto(72.98989246,14.03619477)(73.72450986,15.47822151)(76.5813553,15.58705372)
\closepath
\moveto(76.5813553,15.58705372)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.5884578,18.362275)
\lineto(85.09159856,18.362275)
\lineto(85.09159856,18.90643604)
\lineto(82.5884578,18.90643604)
\lineto(82.5884578,22.08977809)
\lineto(82.15312897,22.08977809)
\curveto(82.15312897,20.6749594)(81.63617599,18.82481188)(79.92206873,18.74318773)
\lineto(79.92206873,18.362275)
\lineto(81.39130352,18.362275)
\lineto(81.39130352,13.57365789)
\curveto(81.39130352,11.45142985)(83.02378663,11.23376544)(83.64957182,11.23376544)
\curveto(84.87393415,11.23376544)(85.36367908,12.45812777)(85.36367908,13.57365789)
\lineto(85.36367908,14.55314775)
\lineto(84.92835025,14.55314775)
\lineto(84.92835025,13.60086594)
\curveto(84.92835025,12.32208751)(84.41139727,11.66909427)(83.75840403,11.66909427)
\curveto(82.5884578,11.66909427)(82.5884578,13.24716127)(82.5884578,13.54644984)
\closepath
\moveto(82.5884578,18.362275)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(88.27319931,15.80471814)
\curveto(88.38203151,18.38948305)(89.85126631,18.82481188)(90.44984345,18.82481188)
\curveto(92.21836681,18.82481188)(92.40882318,16.48491943)(92.40882318,15.80471814)
\closepath
\moveto(88.27319931,15.42380541)
\lineto(93.11623252,15.42380541)
\curveto(93.49714525,15.42380541)(93.55156135,15.42380541)(93.55156135,15.80471814)
\curveto(93.55156135,17.5188254)(92.59927954,19.20572461)(90.44984345,19.20572461)
\curveto(88.43644762,19.20572461)(86.83117256,17.40999319)(86.83117256,15.23334905)
\curveto(86.83117256,12.92066465)(88.65411203,11.23376544)(90.64029981,11.23376544)
\curveto(92.76252785,11.23376544)(93.55156135,13.16553711)(93.55156135,13.49203373)
\curveto(93.55156135,13.65528205)(93.41552109,13.70969815)(93.30668888,13.70969815)
\curveto(93.17064862,13.70969815)(93.11623252,13.60086594)(93.08902447,13.46482568)
\curveto(92.49044733,11.66909427)(90.91238033,11.66909427)(90.74913202,11.66909427)
\curveto(89.87847436,11.66909427)(89.19827307,12.18604725)(88.79015229,12.83904049)
\curveto(88.27319931,13.65528205)(88.27319931,14.79802022)(88.27319931,15.42380541)
\closepath
\moveto(88.27319931,15.42380541)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.94302847,22.52510692)
\curveto(104.94302847,22.96043575)(104.94302847,22.9876438)(104.53490769,22.9876438)
\curveto(103.44658562,21.87211368)(101.92293472,21.87211368)(101.37877368,21.87211368)
\lineto(101.37877368,21.32795265)
\curveto(101.73247836,21.32795265)(102.73917627,21.32795265)(103.63704198,21.79048953)
\lineto(103.63704198,12.78462439)
\curveto(103.63704198,12.1588392)(103.58262588,11.96838284)(102.03176693,11.96838284)
\lineto(101.48760589,11.96838284)
\lineto(101.48760589,11.4242218)
\curveto(102.08618303,11.4786379)(103.58262588,11.4786379)(104.29003522,11.4786379)
\curveto(104.97023652,11.4786379)(106.49388742,11.4786379)(107.09246456,11.4242218)
\lineto(107.09246456,11.96838284)
\lineto(106.54830352,11.96838284)
\curveto(104.97023652,11.96838284)(104.94302847,12.1588392)(104.94302847,12.78462439)
\closepath
\moveto(104.94302847,22.52510692)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.23713318,220.14566034)
\lineto(211.23713318,219.6014993)
\lineto(211.672462,219.6014993)
\curveto(213.00565654,219.6014993)(213.03286459,219.41104294)(213.03286459,218.78525775)
\lineto(213.03286459,209.64335235)
\curveto(213.03286459,209.01756716)(213.00565654,208.8271108)(211.672462,208.8271108)
\lineto(211.23713318,208.8271108)
\lineto(211.23713318,208.28294976)
\lineto(217.60381729,208.28294976)
\curveto(220.51507883,208.28294976)(222.90938739,210.84050663)(222.90938739,214.10547284)
\curveto(222.90938739,217.42485516)(220.56949493,220.14566034)(217.60381729,220.14566034)
\closepath
\moveto(215.37275704,208.8271108)
\curveto(214.55651549,208.8271108)(214.52930744,208.93594301)(214.52930744,209.50731209)
\lineto(214.52930744,218.89408995)
\curveto(214.52930744,219.49266709)(214.55651549,219.6014993)(215.37275704,219.6014993)
\lineto(217.11407236,219.6014993)
\curveto(218.20239443,219.6014993)(219.39954871,219.22058658)(220.27020636,217.99622425)
\curveto(221.03203181,216.96231828)(221.16807207,215.46587543)(221.16807207,214.10547284)
\curveto(221.16807207,212.20090922)(220.84157545,211.1397952)(220.21579026,210.29634559)
\curveto(219.86208559,209.83380871)(218.88259572,208.8271108)(217.14128041,208.8271108)
\closepath
\moveto(215.37275704,208.8271108)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.96447542,215.95562036)
\lineto(224.54295881,215.765164)
\lineto(224.54295881,215.22100296)
\curveto(225.65848894,215.22100296)(225.82173725,215.11217076)(225.82173725,214.26872115)
\lineto(225.82173725,209.58893625)
\curveto(225.82173725,208.8271108)(225.63128088,208.8271108)(224.46133466,208.8271108)
\lineto(224.46133466,208.28294976)
\curveto(225.00549569,208.31015781)(225.95777751,208.33736587)(226.36589828,208.33736587)
\curveto(226.99168347,208.33736587)(227.59026061,208.31015781)(228.18883775,208.28294976)
\lineto(228.18883775,208.8271108)
\curveto(227.01889152,208.8271108)(226.96447542,208.90873495)(226.96447542,209.58893625)
\closepath
\moveto(227.01889152,218.97571411)
\curveto(227.01889152,219.51987514)(226.61077075,219.90078787)(226.12102582,219.90078787)
\curveto(225.57686478,219.90078787)(225.19595206,219.43825099)(225.19595206,218.97571411)
\curveto(225.19595206,218.51317723)(225.57686478,218.05064035)(226.12102582,218.05064035)
\curveto(226.61077075,218.05064035)(227.01889152,218.43155307)(227.01889152,218.97571411)
\closepath
\moveto(227.01889152,218.97571411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.32859724,211.65674818)
\curveto(232.70950997,211.57512403)(234.12432866,211.30304351)(234.12432866,210.05147313)
\curveto(234.12432866,209.18081547)(233.52575152,208.47340613)(232.16534893,208.47340613)
\curveto(230.69611414,208.47340613)(230.07032895,209.45289599)(229.74383233,210.94933884)
\curveto(229.68941622,211.16700325)(229.68941622,211.22141935)(229.49895986,211.22141935)
\curveto(229.28129545,211.22141935)(229.28129545,211.11258715)(229.28129545,210.81329858)
\lineto(229.28129545,208.50061418)
\curveto(229.28129545,208.20132561)(229.28129545,208.0924934)(229.47175181,208.0924934)
\curveto(229.55337596,208.0924934)(229.58058402,208.11970145)(229.90708064,208.44619807)
\curveto(229.93428869,208.47340613)(229.93428869,208.50061418)(230.26078531,208.8271108)
\curveto(231.02261076,208.11970145)(231.81164426,208.0924934)(232.16534893,208.0924934)
\curveto(234.15153671,208.0924934)(234.96777827,209.26243963)(234.96777827,210.51401001)
\curveto(234.96777827,211.41187572)(234.45082528,211.95603675)(234.23316087,212.14649311)
\curveto(233.66179178,212.7178622)(232.98159049,212.85390246)(232.24697309,212.98994272)
\curveto(231.26748322,213.18039908)(230.12474505,213.3980635)(230.12474505,214.40476141)
\curveto(230.12474505,215.0305466)(230.56007388,215.73795595)(232.05651673,215.73795595)
\curveto(233.96108035,215.73795595)(234.06991256,214.15988895)(234.09712061,213.64293596)
\curveto(234.09712061,213.47968765)(234.26036892,213.47968765)(234.28757697,213.47968765)
\curveto(234.53244944,213.47968765)(234.53244944,213.56131181)(234.53244944,213.88780843)
\lineto(234.53244944,215.65633179)
\curveto(234.53244944,215.92841231)(234.53244944,216.06445257)(234.34199308,216.06445257)
\curveto(234.26036892,216.06445257)(234.20595282,216.06445257)(233.9882884,215.84678816)
\curveto(233.9338723,215.79237205)(233.77062399,215.62912374)(233.68899983,215.57470764)
\curveto(233.03600659,216.06445257)(232.32859724,216.06445257)(232.05651673,216.06445257)
\curveto(229.93428869,216.06445257)(229.28129545,214.89450634)(229.28129545,213.91501648)
\curveto(229.28129545,213.31643934)(229.55337596,212.82669441)(230.01591284,212.44578168)
\curveto(230.58728193,212.01045286)(231.07702686,211.90162065)(232.32859724,211.65674818)
\closepath
\moveto(232.32859724,211.65674818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.3196612,209.58893625)
\curveto(241.40128536,208.90873495)(241.86382224,208.17411756)(242.68006379,208.17411756)
\curveto(243.06097651,208.17411756)(244.12209053,208.41899002)(244.12209053,209.83380871)
\lineto(244.12209053,210.81329858)
\lineto(243.6867617,210.81329858)
\lineto(243.6867617,209.83380871)
\curveto(243.6867617,208.8271108)(243.25143288,208.71827859)(243.06097651,208.71827859)
\curveto(242.48960743,208.71827859)(242.40798327,209.50731209)(242.40798327,209.58893625)
\lineto(242.40798327,213.04435882)
\curveto(242.40798327,213.77897622)(242.40798327,214.45917752)(241.78219808,215.11217076)
\curveto(241.10199679,215.79237205)(240.23133913,216.06445257)(239.41509758,216.06445257)
\curveto(237.97307083,216.06445257)(236.77591655,215.24821102)(236.77591655,214.10547284)
\curveto(236.77591655,213.58851986)(237.12962123,213.28923129)(237.59215811,213.28923129)
\curveto(238.08190304,213.28923129)(238.38119161,213.64293596)(238.38119161,214.07826479)
\curveto(238.38119161,214.2959292)(238.29956745,214.86729829)(237.4833259,214.86729829)
\curveto(237.97307083,215.49308348)(238.81652044,215.68353984)(239.36068147,215.68353984)
\curveto(240.23133913,215.68353984)(241.21082899,215.00333855)(241.21082899,213.4524796)
\lineto(241.21082899,212.82669441)
\curveto(240.31296328,212.77227831)(239.11580901,212.7178622)(238.02748694,212.20090922)
\curveto(236.72150045,211.60233208)(236.28617162,210.70446637)(236.28617162,209.94264092)
\curveto(236.28617162,208.52782223)(237.97307083,208.0924934)(239.0613929,208.0924934)
\curveto(240.20413108,208.0924934)(240.99316458,208.79990275)(241.3196612,209.58893625)
\closepath
\moveto(241.21082899,212.44578168)
\lineto(241.21082899,210.70446637)
\curveto(241.21082899,209.07198326)(239.95925861,208.47340613)(239.17022511,208.47340613)
\curveto(238.32677551,208.47340613)(237.61936616,209.07198326)(237.61936616,209.94264092)
\curveto(237.61936616,210.89492273)(238.35398356,212.33694948)(241.21082899,212.44578168)
\closepath
\moveto(241.21082899,212.44578168)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.845458,211.65674818)
\curveto(248.22637073,211.57512403)(249.64118942,211.30304351)(249.64118942,210.05147313)
\curveto(249.64118942,209.18081547)(249.04261228,208.47340613)(247.68220969,208.47340613)
\curveto(246.2129749,208.47340613)(245.5871897,209.45289599)(245.26069308,210.94933884)
\curveto(245.20627698,211.16700325)(245.20627698,211.22141935)(245.01582062,211.22141935)
\curveto(244.7981562,211.22141935)(244.7981562,211.11258715)(244.7981562,210.81329858)
\lineto(244.7981562,208.50061418)
\curveto(244.7981562,208.20132561)(244.7981562,208.0924934)(244.98861257,208.0924934)
\curveto(245.07023672,208.0924934)(245.09744477,208.11970145)(245.42394139,208.44619807)
\curveto(245.45114945,208.47340613)(245.45114945,208.50061418)(245.77764607,208.8271108)
\curveto(246.53947152,208.11970145)(247.32850502,208.0924934)(247.68220969,208.0924934)
\curveto(249.66839747,208.0924934)(250.48463902,209.26243963)(250.48463902,210.51401001)
\curveto(250.48463902,211.41187572)(249.96768604,211.95603675)(249.75002163,212.14649311)
\curveto(249.17865254,212.7178622)(248.49845124,212.85390246)(247.76383385,212.98994272)
\curveto(246.78434398,213.18039908)(245.64160581,213.3980635)(245.64160581,214.40476141)
\curveto(245.64160581,215.0305466)(246.07693464,215.73795595)(247.57337748,215.73795595)
\curveto(249.47794111,215.73795595)(249.58677332,214.15988895)(249.61398137,213.64293596)
\curveto(249.61398137,213.47968765)(249.77722968,213.47968765)(249.80443773,213.47968765)
\curveto(250.0493102,213.47968765)(250.0493102,213.56131181)(250.0493102,213.88780843)
\lineto(250.0493102,215.65633179)
\curveto(250.0493102,215.92841231)(250.0493102,216.06445257)(249.85885383,216.06445257)
\curveto(249.77722968,216.06445257)(249.72281357,216.06445257)(249.50514916,215.84678816)
\curveto(249.45073306,215.79237205)(249.28748475,215.62912374)(249.20586059,215.57470764)
\curveto(248.55286735,216.06445257)(247.845458,216.06445257)(247.57337748,216.06445257)
\curveto(245.45114945,216.06445257)(244.7981562,214.89450634)(244.7981562,213.91501648)
\curveto(244.7981562,213.31643934)(245.07023672,212.82669441)(245.5327736,212.44578168)
\curveto(246.10414269,212.01045286)(246.59388762,211.90162065)(247.845458,211.65674818)
\closepath
\moveto(247.845458,211.65674818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.68708587,211.65674818)
\curveto(255.06799859,211.57512403)(256.48281728,211.30304351)(256.48281728,210.05147313)
\curveto(256.48281728,209.18081547)(255.88424015,208.47340613)(254.52383756,208.47340613)
\curveto(253.05460276,208.47340613)(252.42881757,209.45289599)(252.10232095,210.94933884)
\curveto(252.04790485,211.16700325)(252.04790485,211.22141935)(251.85744848,211.22141935)
\curveto(251.63978407,211.22141935)(251.63978407,211.11258715)(251.63978407,210.81329858)
\lineto(251.63978407,208.50061418)
\curveto(251.63978407,208.20132561)(251.63978407,208.0924934)(251.83024043,208.0924934)
\curveto(251.91186459,208.0924934)(251.93907264,208.11970145)(252.26556926,208.44619807)
\curveto(252.29277731,208.47340613)(252.29277731,208.50061418)(252.61927393,208.8271108)
\curveto(253.38109938,208.11970145)(254.17013288,208.0924934)(254.52383756,208.0924934)
\curveto(256.51002534,208.0924934)(257.32626689,209.26243963)(257.32626689,210.51401001)
\curveto(257.32626689,211.41187572)(256.80931391,211.95603675)(256.59164949,212.14649311)
\curveto(256.0202804,212.7178622)(255.34007911,212.85390246)(254.60546171,212.98994272)
\curveto(253.62597185,213.18039908)(252.48323367,213.3980635)(252.48323367,214.40476141)
\curveto(252.48323367,215.0305466)(252.9185625,215.73795595)(254.41500535,215.73795595)
\curveto(256.31956897,215.73795595)(256.42840118,214.15988895)(256.45560923,213.64293596)
\curveto(256.45560923,213.47968765)(256.61885754,213.47968765)(256.6460656,213.47968765)
\curveto(256.89093806,213.47968765)(256.89093806,213.56131181)(256.89093806,213.88780843)
\lineto(256.89093806,215.65633179)
\curveto(256.89093806,215.92841231)(256.89093806,216.06445257)(256.7004817,216.06445257)
\curveto(256.61885754,216.06445257)(256.56444144,216.06445257)(256.34677703,215.84678816)
\curveto(256.29236092,215.79237205)(256.12911261,215.62912374)(256.04748846,215.57470764)
\curveto(255.39449521,216.06445257)(254.68708587,216.06445257)(254.41500535,216.06445257)
\curveto(252.29277731,216.06445257)(251.63978407,214.89450634)(251.63978407,213.91501648)
\curveto(251.63978407,213.31643934)(251.91186459,212.82669441)(252.37440147,212.44578168)
\curveto(252.94577055,212.01045286)(253.43551549,211.90162065)(254.68708587,211.65674818)
\closepath
\moveto(254.68708587,211.65674818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.84181452,212.6634461)
\curveto(259.95064673,215.24821102)(261.41988153,215.68353984)(262.01845867,215.68353984)
\curveto(263.78698203,215.68353984)(263.97743839,213.34364739)(263.97743839,212.6634461)
\closepath
\moveto(259.84181452,212.28253337)
\lineto(264.68484774,212.28253337)
\curveto(265.06576046,212.28253337)(265.12017657,212.28253337)(265.12017657,212.6634461)
\curveto(265.12017657,214.37755336)(264.16789476,216.06445257)(262.01845867,216.06445257)
\curveto(260.00506284,216.06445257)(258.39978778,214.26872115)(258.39978778,212.09207701)
\curveto(258.39978778,209.77939261)(260.22272725,208.0924934)(262.20891503,208.0924934)
\curveto(264.33114307,208.0924934)(265.12017657,210.02426508)(265.12017657,210.3507617)
\curveto(265.12017657,210.51401001)(264.98413631,210.56842611)(264.8753041,210.56842611)
\curveto(264.73926384,210.56842611)(264.68484774,210.4595939)(264.65763969,210.32355365)
\curveto(264.05906255,208.52782223)(262.48099555,208.52782223)(262.31774724,208.52782223)
\curveto(261.44708958,208.52782223)(260.76688828,209.04477521)(260.35876751,209.69776846)
\curveto(259.84181452,210.51401001)(259.84181452,211.65674818)(259.84181452,212.28253337)
\closepath
\moveto(259.84181452,212.28253337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.52340936,214.2415131)
\lineto(267.52340936,209.58893625)
\curveto(267.52340936,208.8271108)(267.332953,208.8271108)(266.16300678,208.8271108)
\lineto(266.16300678,208.28294976)
\curveto(266.78879197,208.31015781)(267.65944962,208.33736587)(268.14919456,208.33736587)
\curveto(268.58452338,208.33736587)(269.48238909,208.31015781)(270.08096623,208.28294976)
\lineto(270.08096623,208.8271108)
\curveto(268.91102001,208.8271108)(268.72056364,208.8271108)(268.72056364,209.58893625)
\lineto(268.72056364,212.79948636)
\curveto(268.72056364,214.59521777)(269.97213402,215.57470764)(271.0604561,215.57470764)
\curveto(272.17598622,215.57470764)(272.36644258,214.64963388)(272.36644258,213.64293596)
\lineto(272.36644258,209.58893625)
\curveto(272.36644258,208.8271108)(272.17598622,208.8271108)(271.00603999,208.8271108)
\lineto(271.00603999,208.28294976)
\curveto(271.60461713,208.31015781)(272.50248284,208.33736587)(272.96501972,208.33736587)
\curveto(273.40034855,208.33736587)(274.32542231,208.31015781)(274.8967914,208.28294976)
\lineto(274.8967914,208.8271108)
\curveto(273.75405322,208.8271108)(273.56359686,208.8271108)(273.56359686,209.58893625)
\lineto(273.56359686,212.79948636)
\curveto(273.56359686,214.59521777)(274.78795919,215.57470764)(275.90348931,215.57470764)
\curveto(276.99181138,215.57470764)(277.18226774,214.64963388)(277.18226774,213.64293596)
\lineto(277.18226774,209.58893625)
\curveto(277.18226774,208.8271108)(276.99181138,208.8271108)(275.82186516,208.8271108)
\lineto(275.82186516,208.28294976)
\curveto(276.42044229,208.31015781)(277.318308,208.33736587)(277.78084488,208.33736587)
\curveto(278.24338176,208.33736587)(279.14124747,208.31015781)(279.73982461,208.28294976)
\lineto(279.73982461,208.8271108)
\curveto(278.8419589,208.8271108)(278.40663007,208.8271108)(278.37942202,209.34406378)
\lineto(278.37942202,212.6634461)
\curveto(278.37942202,214.15988895)(278.37942202,214.67684193)(277.83526099,215.30262712)
\curveto(277.59038852,215.60191569)(277.01901943,215.95562036)(276.01232152,215.95562036)
\curveto(274.57029477,215.95562036)(273.78126127,214.9217144)(273.50918075,214.2415131)
\curveto(273.26430829,215.765164)(271.98552986,215.95562036)(271.19649635,215.95562036)
\curveto(269.91771792,215.95562036)(269.10147637,215.22100296)(268.61173144,214.13268089)
\lineto(268.61173144,215.95562036)
\lineto(266.16300678,215.765164)
\lineto(266.16300678,215.22100296)
\curveto(267.38736911,215.22100296)(267.52340936,215.11217076)(267.52340936,214.2415131)
\closepath
\moveto(267.52340936,214.2415131)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(282.5823042,214.84009024)
\lineto(282.5823042,220.3361167)
\lineto(280.07916343,220.14566034)
\lineto(280.07916343,219.6014993)
\curveto(281.30352576,219.6014993)(281.43956602,219.49266709)(281.43956602,218.62200944)
\lineto(281.43956602,208.28294976)
\lineto(281.87489485,208.28294976)
\curveto(281.87489485,208.31015781)(282.01093511,208.55503028)(282.50068004,209.37127183)
\curveto(282.74555251,208.96315106)(283.4801699,208.0924934)(284.75894834,208.0924934)
\curveto(286.82676027,208.0924934)(288.62249169,209.80660066)(288.62249169,212.03766091)
\curveto(288.62249169,214.2415131)(286.93559248,215.95562036)(284.9494047,215.95562036)
\curveto(283.58900211,215.95562036)(282.85438471,215.13937881)(282.5823042,214.84009024)
\closepath
\moveto(282.6367203,210.26913754)
\lineto(282.6367203,213.83339232)
\curveto(282.6367203,214.15988895)(282.6367203,214.187097)(282.82717666,214.45917752)
\curveto(283.50737796,215.43866738)(284.45965977,215.57470764)(284.86778054,215.57470764)
\curveto(285.65681405,215.57470764)(286.28259924,215.11217076)(286.69072001,214.45917752)
\curveto(287.15325689,213.75176817)(287.18046494,212.77227831)(287.18046494,212.03766091)
\curveto(287.18046494,211.41187572)(287.15325689,210.37796975)(286.66351196,209.58893625)
\curveto(286.28259924,209.04477521)(285.62960599,208.47340613)(284.70453223,208.47340613)
\curveto(283.91549873,208.47340613)(283.28971354,208.8815269)(282.88159276,209.53452014)
\curveto(282.6367203,209.88822482)(282.6367203,209.94264092)(282.6367203,210.26913754)
\closepath
\moveto(282.6367203,210.26913754)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.30384993,220.3361167)
\lineto(289.80070916,220.14566034)
\lineto(289.80070916,219.6014993)
\curveto(291.02507149,219.6014993)(291.16111175,219.49266709)(291.16111175,218.62200944)
\lineto(291.16111175,209.58893625)
\curveto(291.16111175,208.8271108)(290.97065539,208.8271108)(289.80070916,208.8271108)
\lineto(289.80070916,208.28294976)
\curveto(290.37207825,208.31015781)(291.29715201,208.33736587)(291.73248084,208.33736587)
\curveto(292.16780967,208.33736587)(293.01125927,208.31015781)(293.66425251,208.28294976)
\lineto(293.66425251,208.8271108)
\curveto(292.49430629,208.8271108)(292.30384993,208.8271108)(292.30384993,209.58893625)
\closepath
\moveto(292.30384993,220.3361167)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.97933122,212.6634461)
\curveto(296.08816343,215.24821102)(297.55739823,215.68353984)(298.15597536,215.68353984)
\curveto(299.92449873,215.68353984)(300.11495509,213.34364739)(300.11495509,212.6634461)
\closepath
\moveto(295.97933122,212.28253337)
\lineto(300.82236444,212.28253337)
\curveto(301.20327716,212.28253337)(301.25769327,212.28253337)(301.25769327,212.6634461)
\curveto(301.25769327,214.37755336)(300.30541145,216.06445257)(298.15597536,216.06445257)
\curveto(296.14257953,216.06445257)(294.53730448,214.26872115)(294.53730448,212.09207701)
\curveto(294.53730448,209.77939261)(296.36024395,208.0924934)(298.34643173,208.0924934)
\curveto(300.46865977,208.0924934)(301.25769327,210.02426508)(301.25769327,210.3507617)
\curveto(301.25769327,210.51401001)(301.12165301,210.56842611)(301.0128208,210.56842611)
\curveto(300.87678054,210.56842611)(300.82236444,210.4595939)(300.79515639,210.32355365)
\curveto(300.19657925,208.52782223)(298.61851224,208.52782223)(298.45526393,208.52782223)
\curveto(297.58460628,208.52782223)(296.90440498,209.04477521)(296.49628421,209.69776846)
\curveto(295.97933122,210.51401001)(295.97933122,211.65674818)(295.97933122,212.28253337)
\closepath
\moveto(295.97933122,212.28253337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(309.45602343,209.58893625)
\curveto(309.45602343,208.8271108)(309.26556706,208.8271108)(308.09562084,208.8271108)
\lineto(308.09562084,208.28294976)
\curveto(308.72140603,208.31015781)(309.59206369,208.33736587)(310.08180862,208.33736587)
\curveto(310.51713745,208.33736587)(311.41500315,208.31015781)(312.01358029,208.28294976)
\lineto(312.01358029,208.8271108)
\curveto(310.84363407,208.8271108)(310.6531777,208.8271108)(310.6531777,209.58893625)
\lineto(310.6531777,212.79948636)
\curveto(310.6531777,214.59521777)(311.90474809,215.57470764)(312.99307016,215.57470764)
\curveto(314.10860028,215.57470764)(314.29905664,214.64963388)(314.29905664,213.64293596)
\lineto(314.29905664,209.58893625)
\curveto(314.29905664,208.8271108)(314.10860028,208.8271108)(312.93865405,208.8271108)
\lineto(312.93865405,208.28294976)
\curveto(313.53723119,208.31015781)(314.4350969,208.33736587)(314.89763378,208.33736587)
\curveto(315.33296261,208.33736587)(316.25803637,208.31015781)(316.82940546,208.28294976)
\lineto(316.82940546,208.8271108)
\curveto(315.93153975,208.8271108)(315.49621092,208.8271108)(315.49621092,209.34406378)
\lineto(315.49621092,212.6634461)
\curveto(315.49621092,214.15988895)(315.49621092,214.67684193)(314.95204988,215.30262712)
\curveto(314.70717742,215.60191569)(314.13580833,215.95562036)(313.12911042,215.95562036)
\curveto(311.65987562,215.95562036)(310.89805017,214.9217144)(310.5987616,214.2415131)
\lineto(310.5987616,220.3361167)
\lineto(308.09562084,220.14566034)
\lineto(308.09562084,219.6014993)
\curveto(309.31998317,219.6014993)(309.45602343,219.49266709)(309.45602343,218.62200944)
\closepath
\moveto(309.45602343,209.58893625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.26414991,215.95562036)
\lineto(317.8426333,215.765164)
\lineto(317.8426333,215.22100296)
\curveto(318.95816343,215.22100296)(319.12141174,215.11217076)(319.12141174,214.26872115)
\lineto(319.12141174,209.58893625)
\curveto(319.12141174,208.8271108)(318.93095538,208.8271108)(317.76100915,208.8271108)
\lineto(317.76100915,208.28294976)
\curveto(318.30517018,208.31015781)(319.257452,208.33736587)(319.66557277,208.33736587)
\curveto(320.29135796,208.33736587)(320.8899351,208.31015781)(321.48851224,208.28294976)
\lineto(321.48851224,208.8271108)
\curveto(320.31856602,208.8271108)(320.26414991,208.90873495)(320.26414991,209.58893625)
\closepath
\moveto(320.31856602,218.97571411)
\curveto(320.31856602,219.51987514)(319.91044524,219.90078787)(319.42070031,219.90078787)
\curveto(318.87653927,219.90078787)(318.49562655,219.43825099)(318.49562655,218.97571411)
\curveto(318.49562655,218.51317723)(318.87653927,218.05064035)(319.42070031,218.05064035)
\curveto(319.91044524,218.05064035)(320.31856602,218.43155307)(320.31856602,218.97571411)
\closepath
\moveto(320.31856602,218.97571411)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(325.00248654,215.22100296)
\lineto(327.50562731,215.22100296)
\lineto(327.50562731,215.765164)
\lineto(325.00248654,215.765164)
\lineto(325.00248654,218.94850606)
\lineto(324.56715772,218.94850606)
\curveto(324.56715772,217.53368737)(324.05020473,215.68353984)(322.33609747,215.60191569)
\lineto(322.33609747,215.22100296)
\lineto(323.80533227,215.22100296)
\lineto(323.80533227,210.43238585)
\curveto(323.80533227,208.31015781)(325.43781537,208.0924934)(326.06360056,208.0924934)
\curveto(327.28796289,208.0924934)(327.77770783,209.31685573)(327.77770783,210.43238585)
\lineto(327.77770783,211.41187572)
\lineto(327.342379,211.41187572)
\lineto(327.342379,210.4595939)
\curveto(327.342379,209.18081547)(326.82542601,208.52782223)(326.17243277,208.52782223)
\curveto(325.00248654,208.52782223)(325.00248654,210.10588923)(325.00248654,210.4051778)
\closepath
\moveto(325.00248654,215.22100296)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.79606026,212.06486896)
\curveto(330.79606026,214.89450634)(332.21087895,215.62912374)(333.13595271,215.62912374)
\curveto(333.29920102,215.62912374)(334.38752309,215.60191569)(334.98610023,214.9761305)
\curveto(334.27869088,214.9217144)(334.16985868,214.40476141)(334.16985868,214.187097)
\curveto(334.16985868,213.72456012)(334.4963553,213.3980635)(334.95889218,213.3980635)
\curveto(335.42142906,213.3980635)(335.77513373,213.67014401)(335.77513373,214.21430505)
\curveto(335.77513373,215.38425128)(334.44193919,216.06445257)(333.10874466,216.06445257)
\curveto(330.93210052,216.06445257)(329.35403351,214.187097)(329.35403351,212.03766091)
\curveto(329.35403351,209.80660066)(331.06814077,208.0924934)(333.08153661,208.0924934)
\curveto(335.39422101,208.0924934)(335.96559009,210.18751339)(335.96559009,210.3507617)
\curveto(335.96559009,210.51401001)(335.77513373,210.51401001)(335.72071763,210.51401001)
\curveto(335.58467737,210.51401001)(335.53026126,210.4595939)(335.50305321,210.3507617)
\curveto(335.01330828,208.74548664)(333.87057011,208.52782223)(333.24478492,208.52782223)
\curveto(332.31971116,208.52782223)(330.79606026,209.26243963)(330.79606026,212.06486896)
\closepath
\moveto(330.79606026,212.06486896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.88473723,209.58893625)
\curveto(337.88473723,208.8271108)(337.69428087,208.8271108)(336.52433464,208.8271108)
\lineto(336.52433464,208.28294976)
\curveto(337.15011984,208.31015781)(338.02077749,208.33736587)(338.51052242,208.33736587)
\curveto(338.94585125,208.33736587)(339.84371696,208.31015781)(340.4422941,208.28294976)
\lineto(340.4422941,208.8271108)
\curveto(339.27234787,208.8271108)(339.08189151,208.8271108)(339.08189151,209.58893625)
\lineto(339.08189151,212.79948636)
\curveto(339.08189151,214.59521777)(340.33346189,215.57470764)(341.42178396,215.57470764)
\curveto(342.53731409,215.57470764)(342.72777045,214.64963388)(342.72777045,213.64293596)
\lineto(342.72777045,209.58893625)
\curveto(342.72777045,208.8271108)(342.53731409,208.8271108)(341.36736786,208.8271108)
\lineto(341.36736786,208.28294976)
\curveto(341.965945,208.31015781)(342.86381071,208.33736587)(343.32634759,208.33736587)
\curveto(343.76167642,208.33736587)(344.68675018,208.31015781)(345.25811926,208.28294976)
\lineto(345.25811926,208.8271108)
\curveto(344.36025355,208.8271108)(343.92492473,208.8271108)(343.92492473,209.34406378)
\lineto(343.92492473,212.6634461)
\curveto(343.92492473,214.15988895)(343.92492473,214.67684193)(343.38076369,215.30262712)
\curveto(343.13589122,215.60191569)(342.56452214,215.95562036)(341.55782422,215.95562036)
\curveto(340.08858943,215.95562036)(339.32676398,214.9217144)(339.02747541,214.2415131)
\lineto(339.02747541,220.3361167)
\lineto(336.52433464,220.14566034)
\lineto(336.52433464,219.6014993)
\curveto(337.74869697,219.6014993)(337.88473723,219.49266709)(337.88473723,218.62200944)
\closepath
\moveto(337.88473723,209.58893625)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.55012554,212.6634461)
\curveto(347.65895775,215.24821102)(349.12819255,215.68353984)(349.72676969,215.68353984)
\curveto(351.49529305,215.68353984)(351.68574941,213.34364739)(351.68574941,212.6634461)
\closepath
\moveto(347.55012554,212.28253337)
\lineto(352.39315876,212.28253337)
\curveto(352.77407148,212.28253337)(352.82848759,212.28253337)(352.82848759,212.6634461)
\curveto(352.82848759,214.37755336)(351.87620578,216.06445257)(349.72676969,216.06445257)
\curveto(347.71337385,216.06445257)(346.1080988,214.26872115)(346.1080988,212.09207701)
\curveto(346.1080988,209.77939261)(347.93103827,208.0924934)(349.91722605,208.0924934)
\curveto(352.03945409,208.0924934)(352.82848759,210.02426508)(352.82848759,210.3507617)
\curveto(352.82848759,210.51401001)(352.69244733,210.56842611)(352.58361512,210.56842611)
\curveto(352.44757486,210.56842611)(352.39315876,210.4595939)(352.36595071,210.32355365)
\curveto(351.76737357,208.52782223)(350.18930657,208.52782223)(350.02605826,208.52782223)
\curveto(349.1554006,208.52782223)(348.4751993,209.04477521)(348.06707853,209.69776846)
\curveto(347.55012554,210.51401001)(347.55012554,211.65674818)(347.55012554,212.28253337)
\closepath
\moveto(347.55012554,212.28253337)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(356.94582765,211.65674818)
\curveto(357.32674037,211.57512403)(358.74155906,211.30304351)(358.74155906,210.05147313)
\curveto(358.74155906,209.18081547)(358.14298192,208.47340613)(356.78257934,208.47340613)
\curveto(355.31334454,208.47340613)(354.68755935,209.45289599)(354.36106273,210.94933884)
\curveto(354.30664662,211.16700325)(354.30664662,211.22141935)(354.11619026,211.22141935)
\curveto(353.89852585,211.22141935)(353.89852585,211.11258715)(353.89852585,210.81329858)
\lineto(353.89852585,208.50061418)
\curveto(353.89852585,208.20132561)(353.89852585,208.0924934)(354.08898221,208.0924934)
\curveto(354.17060637,208.0924934)(354.19781442,208.11970145)(354.52431104,208.44619807)
\curveto(354.55151909,208.47340613)(354.55151909,208.50061418)(354.87801571,208.8271108)
\curveto(355.63984116,208.11970145)(356.42887466,208.0924934)(356.78257934,208.0924934)
\curveto(358.76876712,208.0924934)(359.58500867,209.26243963)(359.58500867,210.51401001)
\curveto(359.58500867,211.41187572)(359.06805568,211.95603675)(358.85039127,212.14649311)
\curveto(358.27902218,212.7178622)(357.59882089,212.85390246)(356.86420349,212.98994272)
\curveto(355.88471363,213.18039908)(354.74197545,213.3980635)(354.74197545,214.40476141)
\curveto(354.74197545,215.0305466)(355.17730428,215.73795595)(356.67374713,215.73795595)
\curveto(358.57831075,215.73795595)(358.68714296,214.15988895)(358.71435101,213.64293596)
\curveto(358.71435101,213.47968765)(358.87759932,213.47968765)(358.90480737,213.47968765)
\curveto(359.14967984,213.47968765)(359.14967984,213.56131181)(359.14967984,213.88780843)
\lineto(359.14967984,215.65633179)
\curveto(359.14967984,215.92841231)(359.14967984,216.06445257)(358.95922348,216.06445257)
\curveto(358.87759932,216.06445257)(358.82318322,216.06445257)(358.6055188,215.84678816)
\curveto(358.5511027,215.79237205)(358.38785439,215.62912374)(358.30623024,215.57470764)
\curveto(357.65323699,216.06445257)(356.94582765,216.06445257)(356.67374713,216.06445257)
\curveto(354.55151909,216.06445257)(353.89852585,214.89450634)(353.89852585,213.91501648)
\curveto(353.89852585,213.31643934)(354.17060637,212.82669441)(354.63314325,212.44578168)
\curveto(355.20451233,212.01045286)(355.69425727,211.90162065)(356.94582765,211.65674818)
\closepath
\moveto(356.94582765,211.65674818)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.07433177,43.72344443)
\curveto(244.91108346,44.10435715)(244.85666736,44.10435715)(244.44854658,44.10435715)
\lineto(241.53728504,44.10435715)
\lineto(241.53728504,43.56019612)
\lineto(241.94540582,43.56019612)
\curveto(243.27860035,43.56019612)(243.3058084,43.36973976)(243.3058084,42.74395457)
\lineto(243.3058084,34.06458605)
\curveto(243.3058084,33.60204917)(243.3058084,32.78580762)(241.53728504,32.78580762)
\lineto(241.53728504,32.24164658)
\curveto(242.13586218,32.26885463)(242.97931178,32.29606269)(243.55068087,32.29606269)
\curveto(244.12204996,32.29606269)(244.99270761,32.26885463)(245.59128475,32.24164658)
\lineto(245.59128475,32.78580762)
\curveto(243.79555334,32.78580762)(243.79555334,33.60204917)(243.79555334,34.06458605)
\lineto(243.79555334,43.42415586)
\lineto(243.82276139,43.42415586)
\lineto(248.01280136,32.62255931)
\curveto(248.09442552,32.40489489)(248.17604967,32.24164658)(248.33929798,32.24164658)
\curveto(248.52975434,32.24164658)(248.58417045,32.37768684)(248.6657946,32.5681432)
\lineto(252.93745873,43.56019612)
\lineto(252.93745873,33.60204917)
\curveto(252.93745873,32.97626398)(252.91025068,32.78580762)(251.57705614,32.78580762)
\lineto(251.16893537,32.78580762)
\lineto(251.16893537,32.24164658)
\curveto(251.79472056,32.29606269)(252.99187484,32.29606269)(253.67207613,32.29606269)
\curveto(254.32506937,32.29606269)(255.4950156,32.29606269)(256.14800884,32.24164658)
\lineto(256.14800884,32.78580762)
\lineto(255.71268001,32.78580762)
\curveto(254.37948548,32.78580762)(254.35227742,32.97626398)(254.35227742,33.60204917)
\lineto(254.35227742,42.74395457)
\curveto(254.35227742,43.36973976)(254.37948548,43.56019612)(255.71268001,43.56019612)
\lineto(256.14800884,43.56019612)
\lineto(256.14800884,44.10435715)
\lineto(253.20953925,44.10435715)
\curveto(252.74700237,44.10435715)(252.74700237,44.0771491)(252.63817016,43.77786053)
\lineto(248.82904291,33.9829619)
\closepath
\moveto(245.07433177,43.72344443)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(262.55583153,33.54763307)
\curveto(262.63745568,32.86743177)(263.09999257,32.13281437)(263.91623412,32.13281437)
\curveto(264.29714684,32.13281437)(265.35826086,32.37768684)(265.35826086,33.79250553)
\lineto(265.35826086,34.7719954)
\lineto(264.92293203,34.7719954)
\lineto(264.92293203,33.79250553)
\curveto(264.92293203,32.78580762)(264.48760321,32.67697541)(264.29714684,32.67697541)
\curveto(263.72577776,32.67697541)(263.6441536,33.46600891)(263.6441536,33.54763307)
\lineto(263.6441536,37.00305564)
\curveto(263.6441536,37.73767304)(263.6441536,38.41787433)(263.01836841,39.07086758)
\curveto(262.33816712,39.75106887)(261.46750946,40.02314939)(260.65126791,40.02314939)
\curveto(259.20924116,40.02314939)(258.01208688,39.20690784)(258.01208688,38.06416966)
\curveto(258.01208688,37.54721668)(258.36579156,37.24792811)(258.82832844,37.24792811)
\curveto(259.31807337,37.24792811)(259.61736194,37.60163278)(259.61736194,38.03696161)
\curveto(259.61736194,38.25462602)(259.53573778,38.82599511)(258.71949623,38.82599511)
\curveto(259.20924116,39.4517803)(260.05269077,39.64223666)(260.5968518,39.64223666)
\curveto(261.46750946,39.64223666)(262.44699932,38.96203537)(262.44699932,37.41117642)
\lineto(262.44699932,36.78539123)
\curveto(261.54913361,36.73097512)(260.35197934,36.67655902)(259.26365727,36.15960604)
\curveto(257.95767078,35.5610289)(257.52234195,34.66316319)(257.52234195,33.90133774)
\curveto(257.52234195,32.48651905)(259.20924116,32.05119022)(260.29756323,32.05119022)
\curveto(261.44030141,32.05119022)(262.22933491,32.75859957)(262.55583153,33.54763307)
\closepath
\moveto(262.44699932,36.4044785)
\lineto(262.44699932,34.66316319)
\curveto(262.44699932,33.03068008)(261.19542894,32.43210294)(260.40639544,32.43210294)
\curveto(259.56294583,32.43210294)(258.85553649,33.03068008)(258.85553649,33.90133774)
\curveto(258.85553649,34.85361955)(259.59015389,36.2956463)(262.44699932,36.4044785)
\closepath
\moveto(262.44699932,36.4044785)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(267.31136365,33.54763307)
\curveto(267.31136365,32.78580762)(267.12090729,32.78580762)(265.95096106,32.78580762)
\lineto(265.95096106,32.24164658)
\curveto(266.52233015,32.26885463)(267.3385717,32.29606269)(267.82831663,32.29606269)
\curveto(268.37247767,32.29606269)(269.05267896,32.26885463)(269.76008831,32.24164658)
\lineto(269.76008831,32.78580762)
\curveto(268.59014208,32.78580762)(268.39968572,32.78580762)(268.39968572,33.54763307)
\lineto(268.39968572,35.34336448)
\lineto(269.51521584,36.2956463)
\curveto(270.84841038,34.47270683)(271.58302778,33.49321696)(271.58302778,33.16672034)
\curveto(271.58302778,32.84022372)(271.28373921,32.78580762)(270.95724259,32.78580762)
\lineto(270.95724259,32.24164658)
\curveto(271.41977947,32.26885463)(272.45368544,32.29606269)(272.83459816,32.29606269)
\curveto(273.32434309,32.29606269)(273.84129608,32.26885463)(274.33104101,32.24164658)
\lineto(274.33104101,32.78580762)
\curveto(273.67804777,32.78580762)(273.29713504,32.78580762)(272.6441418,33.71088138)
\lineto(270.4402896,36.81259928)
\curveto(270.41308155,36.83980733)(270.3314574,36.94863954)(270.3314574,37.00305564)
\curveto(270.3314574,37.05747175)(271.58302778,38.11858576)(271.74627609,38.25462602)
\curveto(272.83459816,39.12528368)(273.56921556,39.17969978)(273.92292023,39.17969978)
\lineto(273.92292023,39.72386082)
\curveto(273.4331753,39.66944472)(273.21551088,39.66944472)(272.72576595,39.66944472)
\curveto(272.09998076,39.66944472)(271.01165869,39.69665277)(270.76678623,39.72386082)
\lineto(270.76678623,39.17969978)
\curveto(271.09328285,39.17969978)(271.28373921,38.98924342)(271.28373921,38.74437096)
\curveto(271.28373921,38.39066628)(271.03886674,38.20020992)(270.90282648,38.06416966)
\lineto(268.45410182,35.96914967)
\lineto(268.45410182,44.29481352)
\lineto(265.95096106,44.10435715)
\lineto(265.95096106,43.56019612)
\curveto(267.17532339,43.56019612)(267.31136365,43.45136391)(267.31136365,42.58070626)
\closepath
\moveto(267.31136365,33.54763307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.06299675,36.62214292)
\curveto(276.17182896,39.20690784)(277.64106375,39.64223666)(278.23964089,39.64223666)
\curveto(280.00816426,39.64223666)(280.19862062,37.30234421)(280.19862062,36.62214292)
\closepath
\moveto(276.06299675,36.24123019)
\lineto(280.90602997,36.24123019)
\curveto(281.28694269,36.24123019)(281.34135879,36.24123019)(281.34135879,36.62214292)
\curveto(281.34135879,38.33625018)(280.38907698,40.02314939)(278.23964089,40.02314939)
\curveto(276.22624506,40.02314939)(274.62097001,38.22741797)(274.62097001,36.05077383)
\curveto(274.62097001,33.73808943)(276.44390948,32.05119022)(278.43009726,32.05119022)
\curveto(280.55232529,32.05119022)(281.34135879,33.9829619)(281.34135879,34.30945852)
\curveto(281.34135879,34.47270683)(281.20531854,34.52712293)(281.09648633,34.52712293)
\curveto(280.96044607,34.52712293)(280.90602997,34.41829072)(280.87882191,34.28225046)
\curveto(280.28024478,32.48651905)(278.70217777,32.48651905)(278.53892946,32.48651905)
\curveto(277.66827181,32.48651905)(276.98807051,33.00347203)(276.57994973,33.65646527)
\curveto(276.06299675,34.47270683)(276.06299675,35.615445)(276.06299675,36.24123019)
\closepath
\moveto(276.06299675,36.24123019)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(289.53968895,33.54763307)
\curveto(289.53968895,32.78580762)(289.34923259,32.78580762)(288.17928637,32.78580762)
\lineto(288.17928637,32.24164658)
\curveto(288.80507156,32.26885463)(289.67572921,32.29606269)(290.16547415,32.29606269)
\curveto(290.60080297,32.29606269)(291.49866868,32.26885463)(292.09724582,32.24164658)
\lineto(292.09724582,32.78580762)
\curveto(290.9272996,32.78580762)(290.73684323,32.78580762)(290.73684323,33.54763307)
\lineto(290.73684323,36.75818318)
\curveto(290.73684323,38.55391459)(291.98841361,39.53340446)(293.07673568,39.53340446)
\curveto(294.19226581,39.53340446)(294.38272217,38.6083307)(294.38272217,37.60163278)
\lineto(294.38272217,33.54763307)
\curveto(294.38272217,32.78580762)(294.19226581,32.78580762)(293.02231958,32.78580762)
\lineto(293.02231958,32.24164658)
\curveto(293.62089672,32.26885463)(294.51876243,32.29606269)(294.98129931,32.29606269)
\curveto(295.41662814,32.29606269)(296.3417019,32.26885463)(296.91307098,32.24164658)
\lineto(296.91307098,32.78580762)
\curveto(296.01520528,32.78580762)(295.57987645,32.78580762)(295.57987645,33.3027606)
\lineto(295.57987645,36.62214292)
\curveto(295.57987645,38.11858576)(295.57987645,38.63553875)(295.03571541,39.26132394)
\curveto(294.79084295,39.56061251)(294.21947386,39.91431718)(293.21277594,39.91431718)
\curveto(291.74354115,39.91431718)(290.9817157,38.88041121)(290.68242713,38.20020992)
\lineto(290.68242713,44.29481352)
\lineto(288.17928637,44.10435715)
\lineto(288.17928637,43.56019612)
\curveto(289.4036487,43.56019612)(289.53968895,43.45136391)(289.53968895,42.58070626)
\closepath
\moveto(289.53968895,33.54763307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.34781544,39.91431718)
\lineto(297.92629883,39.72386082)
\lineto(297.92629883,39.17969978)
\curveto(299.04182896,39.17969978)(299.20507727,39.07086758)(299.20507727,38.22741797)
\lineto(299.20507727,33.54763307)
\curveto(299.20507727,32.78580762)(299.0146209,32.78580762)(297.84467468,32.78580762)
\lineto(297.84467468,32.24164658)
\curveto(298.38883571,32.26885463)(299.34111752,32.29606269)(299.7492383,32.29606269)
\curveto(300.37502349,32.29606269)(300.97360063,32.26885463)(301.57217777,32.24164658)
\lineto(301.57217777,32.78580762)
\curveto(300.40223154,32.78580762)(300.34781544,32.86743177)(300.34781544,33.54763307)
\closepath
\moveto(300.40223154,42.93441093)
\curveto(300.40223154,43.47857196)(299.99411077,43.85948469)(299.50436584,43.85948469)
\curveto(298.9602048,43.85948469)(298.57929208,43.39694781)(298.57929208,42.93441093)
\curveto(298.57929208,42.47187405)(298.9602048,42.00933717)(299.50436584,42.00933717)
\curveto(299.99411077,42.00933717)(300.40223154,42.39024989)(300.40223154,42.93441093)
\closepath
\moveto(300.40223154,42.93441093)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.06873892,39.17969978)
\lineto(307.57187968,39.17969978)
\lineto(307.57187968,39.72386082)
\lineto(305.06873892,39.72386082)
\lineto(305.06873892,42.90720288)
\lineto(304.63341009,42.90720288)
\curveto(304.63341009,41.49238418)(304.11645711,39.64223666)(302.40234985,39.56061251)
\lineto(302.40234985,39.17969978)
\lineto(303.87158464,39.17969978)
\lineto(303.87158464,34.39108267)
\curveto(303.87158464,32.26885463)(305.50406775,32.05119022)(306.12985294,32.05119022)
\curveto(307.35421527,32.05119022)(307.8439602,33.27555255)(307.8439602,34.39108267)
\lineto(307.8439602,35.37057254)
\lineto(307.40863137,35.37057254)
\lineto(307.40863137,34.41829072)
\curveto(307.40863137,33.13951229)(306.89167839,32.48651905)(306.23868515,32.48651905)
\curveto(305.06873892,32.48651905)(305.06873892,34.06458605)(305.06873892,34.36387462)
\closepath
\moveto(305.06873892,39.17969978)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(310.86405395,36.02356578)
\curveto(310.86405395,38.85320316)(312.27887264,39.58782056)(313.2039464,39.58782056)
\curveto(313.36719471,39.58782056)(314.45551678,39.56061251)(315.05409392,38.93482732)
\curveto(314.34668457,38.88041121)(314.23785237,38.36345823)(314.23785237,38.14579382)
\curveto(314.23785237,37.68325694)(314.56434899,37.35676031)(315.02688587,37.35676031)
\curveto(315.48942275,37.35676031)(315.84312742,37.62884083)(315.84312742,38.17300187)
\curveto(315.84312742,39.34294809)(314.50993288,40.02314939)(313.17673835,40.02314939)
\curveto(311.00009421,40.02314939)(309.4220272,38.14579382)(309.4220272,35.99635773)
\curveto(309.4220272,33.76529748)(311.13613446,32.05119022)(313.1495303,32.05119022)
\curveto(315.4622147,32.05119022)(316.03358378,34.14621021)(316.03358378,34.30945852)
\curveto(316.03358378,34.47270683)(315.84312742,34.47270683)(315.78871132,34.47270683)
\curveto(315.65267106,34.47270683)(315.59825496,34.41829072)(315.5710469,34.30945852)
\curveto(315.08130197,32.70418346)(313.9385638,32.48651905)(313.31277861,32.48651905)
\curveto(312.38770485,32.48651905)(310.86405395,33.22113645)(310.86405395,36.02356578)
\closepath
\moveto(310.86405395,36.02356578)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.96840276,33.54763307)
\curveto(317.96840276,32.78580762)(317.7779464,32.78580762)(316.60800017,32.78580762)
\lineto(316.60800017,32.24164658)
\curveto(317.23378536,32.26885463)(318.10444302,32.29606269)(318.59418795,32.29606269)
\curveto(319.02951678,32.29606269)(319.92738249,32.26885463)(320.52595963,32.24164658)
\lineto(320.52595963,32.78580762)
\curveto(319.3560134,32.78580762)(319.16555704,32.78580762)(319.16555704,33.54763307)
\lineto(319.16555704,36.75818318)
\curveto(319.16555704,38.55391459)(320.41712742,39.53340446)(321.50544949,39.53340446)
\curveto(322.62097961,39.53340446)(322.81143598,38.6083307)(322.81143598,37.60163278)
\lineto(322.81143598,33.54763307)
\curveto(322.81143598,32.78580762)(322.62097961,32.78580762)(321.45103339,32.78580762)
\lineto(321.45103339,32.24164658)
\curveto(322.04961053,32.26885463)(322.94747624,32.29606269)(323.41001312,32.29606269)
\curveto(323.84534194,32.29606269)(324.7704157,32.26885463)(325.34178479,32.24164658)
\lineto(325.34178479,32.78580762)
\curveto(324.44391908,32.78580762)(324.00859025,32.78580762)(324.00859025,33.3027606)
\lineto(324.00859025,36.62214292)
\curveto(324.00859025,38.11858576)(324.00859025,38.63553875)(323.46442922,39.26132394)
\curveto(323.21955675,39.56061251)(322.64818767,39.91431718)(321.64148975,39.91431718)
\curveto(320.17225495,39.91431718)(319.4104295,38.88041121)(319.11114094,38.20020992)
\lineto(319.11114094,44.29481352)
\lineto(316.60800017,44.10435715)
\lineto(316.60800017,43.56019612)
\curveto(317.8323625,43.56019612)(317.96840276,43.45136391)(317.96840276,42.58070626)
\closepath
\moveto(317.96840276,33.54763307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.63379107,36.62214292)
\curveto(327.74262328,39.20690784)(329.21185808,39.64223666)(329.81043521,39.64223666)
\curveto(331.57895858,39.64223666)(331.76941494,37.30234421)(331.76941494,36.62214292)
\closepath
\moveto(327.63379107,36.24123019)
\lineto(332.47682429,36.24123019)
\curveto(332.85773701,36.24123019)(332.91215312,36.24123019)(332.91215312,36.62214292)
\curveto(332.91215312,38.33625018)(331.9598713,40.02314939)(329.81043521,40.02314939)
\curveto(327.79703938,40.02314939)(326.19176433,38.22741797)(326.19176433,36.05077383)
\curveto(326.19176433,33.73808943)(328.0147038,32.05119022)(330.00089158,32.05119022)
\curveto(332.12311961,32.05119022)(332.91215312,33.9829619)(332.91215312,34.30945852)
\curveto(332.91215312,34.47270683)(332.77611286,34.52712293)(332.66728065,34.52712293)
\curveto(332.53124039,34.52712293)(332.47682429,34.41829072)(332.44961624,34.28225046)
\curveto(331.8510391,32.48651905)(330.27297209,32.48651905)(330.10972378,32.48651905)
\curveto(329.23906613,32.48651905)(328.55886483,33.00347203)(328.15074406,33.65646527)
\curveto(327.63379107,34.47270683)(327.63379107,35.615445)(327.63379107,36.24123019)
\closepath
\moveto(327.63379107,36.24123019)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.03123449,35.615445)
\curveto(337.41214721,35.53382085)(338.82696591,35.26174033)(338.82696591,34.01016995)
\curveto(338.82696591,33.13951229)(338.22838877,32.43210294)(336.86798618,32.43210294)
\curveto(335.39875138,32.43210294)(334.77296619,33.41159281)(334.44646957,34.90803566)
\curveto(334.39205347,35.12570007)(334.39205347,35.18011617)(334.20159711,35.18011617)
\curveto(333.98393269,35.18011617)(333.98393269,35.07128397)(333.98393269,34.7719954)
\lineto(333.98393269,32.459311)
\curveto(333.98393269,32.16002243)(333.98393269,32.05119022)(334.17438905,32.05119022)
\curveto(334.25601321,32.05119022)(334.28322126,32.07839827)(334.60971788,32.40489489)
\curveto(334.63692593,32.43210294)(334.63692593,32.459311)(334.96342256,32.78580762)
\curveto(335.725248,32.07839827)(336.51428151,32.05119022)(336.86798618,32.05119022)
\curveto(338.85417396,32.05119022)(339.67041551,33.22113645)(339.67041551,34.47270683)
\curveto(339.67041551,35.37057254)(339.15346253,35.91473357)(338.93579811,36.10518993)
\curveto(338.36442903,36.67655902)(337.68422773,36.81259928)(336.94961033,36.94863954)
\curveto(335.97012047,37.1390959)(334.8273823,37.35676031)(334.8273823,38.36345823)
\curveto(334.8273823,38.98924342)(335.26271112,39.69665277)(336.75915397,39.69665277)
\curveto(338.6637176,39.69665277)(338.7725498,38.11858576)(338.79975786,37.60163278)
\curveto(338.79975786,37.43838447)(338.96300617,37.43838447)(338.99021422,37.43838447)
\curveto(339.23508668,37.43838447)(339.23508668,37.52000863)(339.23508668,37.84650525)
\lineto(339.23508668,39.61502861)
\curveto(339.23508668,39.88710913)(339.23508668,40.02314939)(339.04463032,40.02314939)
\curveto(338.96300617,40.02314939)(338.90859006,40.02314939)(338.69092565,39.80548497)
\curveto(338.63650954,39.75106887)(338.47326123,39.58782056)(338.39163708,39.53340446)
\curveto(337.73864384,40.02314939)(337.03123449,40.02314939)(336.75915397,40.02314939)
\curveto(334.63692593,40.02314939)(333.98393269,38.85320316)(333.98393269,37.8737133)
\curveto(333.98393269,37.27513616)(334.25601321,36.78539123)(334.71855009,36.4044785)
\curveto(335.28991918,35.96914967)(335.77966411,35.86031747)(337.03123449,35.615445)
\closepath
\moveto(337.03123449,35.615445)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.64799114,18.17181885)
\lineto(267.41693089,18.68877183)
\curveto(266.32860882,18.96085235)(265.67561558,19.88592611)(265.67561558,20.89262403)
\curveto(265.67561558,22.11698636)(266.60068934,23.17810038)(267.96109193,23.17810038)
\curveto(270.84514541,23.17810038)(271.22605814,20.32125494)(271.33489035,19.55942949)
\curveto(271.3620984,19.45059728)(271.3620984,19.34176508)(271.55255476,19.34176508)
\curveto(271.77021917,19.34176508)(271.77021917,19.42338923)(271.77021917,19.74988585)
\lineto(271.77021917,23.23251648)
\curveto(271.77021917,23.53180505)(271.77021917,23.66784531)(271.57976281,23.66784531)
\curveto(271.47093061,23.66784531)(271.44372255,23.64063726)(271.33489035,23.42297284)
\lineto(270.70910516,22.44348298)
\curveto(270.19215217,22.96043596)(269.48474283,23.66784531)(267.93388387,23.66784531)
\curveto(266.0021122,23.66784531)(264.56008546,22.14419441)(264.56008546,20.29404689)
\curveto(264.56008546,18.85202014)(265.48515922,17.57324171)(266.81835375,17.11070483)
\curveto(267.00881011,17.05628873)(267.90667582,16.83862431)(269.13103815,16.53933574)
\curveto(269.59357503,16.43050354)(270.11052802,16.29446328)(270.60027295,15.66867809)
\curveto(270.95397762,15.20614121)(271.14443398,14.63477212)(271.14443398,14.06340303)
\curveto(271.14443398,12.8390407)(270.27377633,11.58747032)(268.80454153,11.58747032)
\curveto(268.3147966,11.58747032)(266.98160206,11.66909448)(266.0565283,12.51254408)
\curveto(265.04983039,13.46482589)(264.99541428,14.55314796)(264.99541428,15.17893315)
\curveto(264.96820623,15.36938952)(264.83216597,15.36938952)(264.77774987,15.36938952)
\curveto(264.56008546,15.36938952)(264.56008546,15.23334926)(264.56008546,14.93406069)
\lineto(264.56008546,11.45143006)
\curveto(264.56008546,11.15214149)(264.56008546,11.04330929)(264.75054182,11.04330929)
\curveto(264.85937402,11.04330929)(264.88658208,11.07051734)(264.99541428,11.2609737)
\curveto(264.99541428,11.28818175)(265.04983039,11.34259786)(265.62119947,12.26767162)
\curveto(266.16536051,11.66909448)(267.28089063,11.04330929)(268.83174958,11.04330929)
\curveto(270.84514541,11.04330929)(272.23275605,12.7302085)(272.23275605,14.66198017)
\curveto(272.23275605,16.37608743)(271.09001788,17.81811418)(269.64799114,18.17181885)
\closepath
\moveto(269.64799114,18.17181885)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.21166155,18.36227521)
\lineto(278.71480231,18.36227521)
\lineto(278.71480231,18.90643625)
\lineto(276.21166155,18.90643625)
\lineto(276.21166155,22.0897783)
\lineto(275.77633272,22.0897783)
\curveto(275.77633272,20.67495961)(275.25937973,18.82481209)(273.54527247,18.74318794)
\lineto(273.54527247,18.36227521)
\lineto(275.01450727,18.36227521)
\lineto(275.01450727,13.5736581)
\curveto(275.01450727,11.45143006)(276.64699037,11.23376565)(277.27277557,11.23376565)
\curveto(278.49713789,11.23376565)(278.98688283,12.45812798)(278.98688283,13.5736581)
\lineto(278.98688283,14.55314796)
\lineto(278.551554,14.55314796)
\lineto(278.551554,13.60086615)
\curveto(278.551554,12.32208772)(278.03460101,11.66909448)(277.38160777,11.66909448)
\curveto(276.21166155,11.66909448)(276.21166155,13.24716148)(276.21166155,13.54645005)
\closepath
\moveto(276.21166155,18.36227521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.73447967,12.7302085)
\curveto(285.81610382,12.0500072)(286.2786407,11.3153898)(287.09488225,11.3153898)
\curveto(287.47579498,11.3153898)(288.536909,11.56026227)(288.536909,12.97508096)
\lineto(288.536909,13.95457083)
\lineto(288.10158017,13.95457083)
\lineto(288.10158017,12.97508096)
\curveto(288.10158017,11.96838305)(287.66625134,11.85955084)(287.47579498,11.85955084)
\curveto(286.90442589,11.85955084)(286.82280174,12.64858434)(286.82280174,12.7302085)
\lineto(286.82280174,16.18563107)
\curveto(286.82280174,16.92024847)(286.82280174,17.60044976)(286.19701655,18.25344301)
\curveto(285.51681525,18.9336443)(284.6461576,19.20572482)(283.82991604,19.20572482)
\curveto(282.3878893,19.20572482)(281.19073502,18.38948326)(281.19073502,17.24674509)
\curveto(281.19073502,16.72979211)(281.54443969,16.43050354)(282.00697657,16.43050354)
\curveto(282.49672151,16.43050354)(282.79601007,16.78420821)(282.79601007,17.21953704)
\curveto(282.79601007,17.43720145)(282.71438592,18.00857054)(281.89814437,18.00857054)
\curveto(282.3878893,18.63435573)(283.2313389,18.82481209)(283.77549994,18.82481209)
\curveto(284.6461576,18.82481209)(285.62564746,18.1446108)(285.62564746,16.59375185)
\lineto(285.62564746,15.96796666)
\curveto(284.72778175,15.91355055)(283.53062747,15.85913445)(282.4423054,15.34218147)
\curveto(281.13631892,14.74360433)(280.70099009,13.84573862)(280.70099009,13.08391317)
\curveto(280.70099009,11.66909448)(282.3878893,11.23376565)(283.47621137,11.23376565)
\curveto(284.61894954,11.23376565)(285.40798304,11.94117499)(285.73447967,12.7302085)
\closepath
\moveto(285.62564746,15.58705393)
\lineto(285.62564746,13.84573862)
\curveto(285.62564746,12.21325551)(284.37407708,11.61467837)(283.58504358,11.61467837)
\curveto(282.74159397,11.61467837)(282.03418463,12.21325551)(282.03418463,13.08391317)
\curveto(282.03418463,14.03619498)(282.76880202,15.47822172)(285.62564746,15.58705393)
\closepath
\moveto(285.62564746,15.58705393)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.63274996,18.36227521)
\lineto(294.13589072,18.36227521)
\lineto(294.13589072,18.90643625)
\lineto(291.63274996,18.90643625)
\lineto(291.63274996,22.0897783)
\lineto(291.19742113,22.0897783)
\curveto(291.19742113,20.67495961)(290.68046815,18.82481209)(288.96636089,18.74318794)
\lineto(288.96636089,18.36227521)
\lineto(290.43559568,18.36227521)
\lineto(290.43559568,13.5736581)
\curveto(290.43559568,11.45143006)(292.06807879,11.23376565)(292.69386398,11.23376565)
\curveto(293.91822631,11.23376565)(294.40797124,12.45812798)(294.40797124,13.5736581)
\lineto(294.40797124,14.55314796)
\lineto(293.97264241,14.55314796)
\lineto(293.97264241,13.60086615)
\curveto(293.97264241,12.32208772)(293.45568943,11.66909448)(292.80269619,11.66909448)
\curveto(291.63274996,11.66909448)(291.63274996,13.24716148)(291.63274996,13.54645005)
\closepath
\moveto(291.63274996,18.36227521)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.31749147,15.80471835)
\curveto(297.42632367,18.38948326)(298.89555847,18.82481209)(299.49413561,18.82481209)
\curveto(301.26265897,18.82481209)(301.45311534,16.48491964)(301.45311534,15.80471835)
\closepath
\moveto(297.31749147,15.42380562)
\lineto(302.16052468,15.42380562)
\curveto(302.54143741,15.42380562)(302.59585351,15.42380562)(302.59585351,15.80471835)
\curveto(302.59585351,17.51882561)(301.6435717,19.20572482)(299.49413561,19.20572482)
\curveto(297.48073978,19.20572482)(295.87546472,17.4099934)(295.87546472,15.23334926)
\curveto(295.87546472,12.92066486)(297.69840419,11.23376565)(299.68459197,11.23376565)
\curveto(301.80682001,11.23376565)(302.59585351,13.16553732)(302.59585351,13.49203394)
\curveto(302.59585351,13.65528226)(302.45981325,13.70969836)(302.35098104,13.70969836)
\curveto(302.21494079,13.70969836)(302.16052468,13.60086615)(302.13331663,13.46482589)
\curveto(301.53473949,11.66909448)(299.95667249,11.66909448)(299.79342418,11.66909448)
\curveto(298.92276652,11.66909448)(298.24256523,12.18604746)(297.83444445,12.8390407)
\curveto(297.31749147,13.65528226)(297.31749147,14.79802043)(297.31749147,15.42380562)
\closepath
\moveto(297.31749147,15.42380562)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.07605909,12.75741655)
\lineto(312.92620661,14.55314796)
\curveto(315.61980373,16.94745652)(316.6537097,17.87253028)(316.6537097,19.61384559)
\curveto(316.6537097,21.60003337)(315.10285075,22.98764401)(312.98062271,22.98764401)
\curveto(311.02164298,22.98764401)(309.74286455,21.38236896)(309.74286455,19.83151001)
\curveto(309.74286455,18.8792282)(310.61352221,18.8792282)(310.66793831,18.8792282)
\curveto(310.96722688,18.8792282)(311.56580402,19.06968456)(311.56580402,19.80430196)
\curveto(311.56580402,20.23963078)(311.2393074,20.70216766)(310.64073026,20.70216766)
\curveto(310.50469,20.70216766)(310.47748195,20.70216766)(310.42306584,20.67495961)
\curveto(310.80397857,21.81769779)(311.75626038,22.44348298)(312.7629583,22.44348298)
\curveto(314.3410253,22.44348298)(315.0756427,21.02866429)(315.0756427,19.61384559)
\curveto(315.0756427,18.22623495)(314.23219309,16.86583236)(313.25270323,15.77751029)
\lineto(309.93332091,12.07721525)
\curveto(309.74286455,11.88675889)(309.74286455,11.83234279)(309.74286455,11.42422201)
\lineto(316.19117282,11.42422201)
\lineto(316.6537097,14.44431576)
\lineto(316.24558892,14.44431576)
\curveto(316.13675672,13.92736277)(316.02792451,13.16553732)(315.83746815,12.89345681)
\curveto(315.72863594,12.75741655)(314.58589776,12.75741655)(314.20498504,12.75741655)
\closepath
\moveto(311.07605909,12.75741655)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(432.19850168,38.11858663)
\curveto(432.19850168,41.65563328)(429.58652877,44.4852706)(426.43039483,44.4852706)
\curveto(423.30146895,44.4852706)(420.66228798,41.71004938)(420.66228798,38.11858663)
\curveto(420.66228798,34.55433192)(423.328677,31.86073486)(426.43039483,31.86073486)
\curveto(429.58652877,31.86073486)(432.19850168,34.60874803)(432.19850168,38.11858663)
\closepath
\moveto(426.43039483,32.32327173)
\curveto(424.77070371,32.32327173)(422.43081131,33.84692259)(422.43081131,38.36345909)
\curveto(422.43081131,42.85278753)(424.98836812,44.04994179)(426.43039483,44.04994179)
\curveto(427.92683765,44.04994179)(430.4027703,42.82557948)(430.4027703,38.36345909)
\curveto(430.4027703,33.76529844)(428.03566985,32.32327173)(426.43039483,32.32327173)
\closepath
\moveto(426.43039483,32.32327173)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.16913584,38.79878791)
\lineto(436.16913584,44.29481425)
\lineto(433.66599513,44.10435789)
\lineto(433.66599513,43.56019686)
\curveto(434.89035743,43.56019686)(435.02639769,43.45136466)(435.02639769,42.58070702)
\lineto(435.02639769,32.24164757)
\lineto(435.46172651,32.24164757)
\curveto(435.46172651,32.26885562)(435.59776676,32.51372808)(436.08751168,33.32996962)
\curveto(436.33238415,32.92184885)(437.06700153,32.05119121)(438.34577993,32.05119121)
\curveto(440.41359182,32.05119121)(442.2093232,33.76529844)(442.2093232,35.99635864)
\curveto(442.2093232,38.20021078)(440.52242403,39.91431801)(438.53623629,39.91431801)
\curveto(437.17583373,39.91431801)(436.44121635,39.09807647)(436.16913584,38.79878791)
\closepath
\moveto(436.22355194,34.22783531)
\lineto(436.22355194,37.79209001)
\curveto(436.22355194,38.11858663)(436.22355194,38.14579468)(436.4140083,38.41787519)
\curveto(437.09420958,39.39736503)(438.04649137,39.53340529)(438.45461214,39.53340529)
\curveto(439.24364562,39.53340529)(439.8694308,39.07086842)(440.27755157,38.41787519)
\curveto(440.74008844,37.71046586)(440.76729649,36.73097602)(440.76729649,35.99635864)
\curveto(440.76729649,35.37057346)(440.74008844,34.33666751)(440.25034352,33.54763403)
\curveto(439.8694308,33.00347301)(439.21643757,32.43210393)(438.29136383,32.43210393)
\curveto(437.50233035,32.43210393)(436.87654517,32.8402247)(436.4684244,33.49321793)
\curveto(436.22355194,33.84692259)(436.22355194,33.90133869)(436.22355194,34.22783531)
\closepath
\moveto(436.22355194,34.22783531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(447.43196304,39.91431801)
\lineto(444.79278208,39.72386165)
\lineto(444.79278208,39.17970062)
\curveto(446.12597658,39.17970062)(446.28922489,39.07086842)(446.28922489,38.20021078)
\lineto(446.28922489,31.34378188)
\curveto(446.28922489,30.5547484)(446.12597658,29.05830558)(445.01044649,29.05830558)
\curveto(444.92882233,29.05830558)(444.52070156,29.05830558)(444.08537275,29.30317805)
\curveto(444.33024521,29.35759415)(444.68394987,29.60246661)(444.68394987,30.06500348)
\curveto(444.68394987,30.52754035)(444.38466131,30.88124501)(443.89491639,30.88124501)
\curveto(443.40517147,30.88124501)(443.07867485,30.52754035)(443.07867485,30.06500348)
\curveto(443.07867485,29.16713779)(444.05816469,28.67739287)(445.06486259,28.67739287)
\curveto(446.34364099,28.67739287)(447.43196304,29.79292297)(447.43196304,31.37098994)
\closepath
\moveto(447.43196304,42.93441169)
\curveto(447.43196304,43.45136466)(447.02384227,43.85948543)(446.5068893,43.85948543)
\curveto(446.01714438,43.85948543)(445.58181556,43.45136466)(445.58181556,42.93441169)
\curveto(445.58181556,42.44466677)(446.01714438,42.00933795)(446.5068893,42.00933795)
\curveto(447.02384227,42.00933795)(447.43196304,42.44466677)(447.43196304,42.93441169)
\closepath
\moveto(447.43196304,42.93441169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.00274768,36.62214381)
\curveto(451.11157988,39.20690868)(452.58081465,39.64223749)(453.17939177,39.64223749)
\curveto(454.9479151,39.64223749)(455.13837146,37.30234509)(455.13837146,36.62214381)
\closepath
\moveto(451.00274768,36.2412311)
\lineto(455.84578079,36.2412311)
\curveto(456.2266935,36.2412311)(456.28110961,36.2412311)(456.28110961,36.62214381)
\curveto(456.28110961,38.33625104)(455.32882782,40.02315021)(453.17939177,40.02315021)
\curveto(451.16599599,40.02315021)(449.56072097,38.22741883)(449.56072097,36.05077474)
\curveto(449.56072097,33.73809039)(451.38366039,32.05119121)(453.36984813,32.05119121)
\curveto(455.49207612,32.05119121)(456.28110961,33.98296285)(456.28110961,34.30945946)
\curveto(456.28110961,34.47270777)(456.14506935,34.52712387)(456.03623715,34.52712387)
\curveto(455.90019689,34.52712387)(455.84578079,34.41829167)(455.81857274,34.28225141)
\curveto(455.21999561,32.48652003)(453.64192864,32.48652003)(453.47868034,32.48652003)
\curveto(452.6080227,32.48652003)(451.92782142,33.00347301)(451.51970065,33.65646623)
\curveto(451.00274768,34.47270777)(451.00274768,35.61544592)(451.00274768,36.2412311)
\closepath
\moveto(451.00274768,36.2412311)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(458.83779576,36.02356669)
\curveto(458.83779576,38.85320401)(460.25261442,39.58782139)(461.17768816,39.58782139)
\curveto(461.34093647,39.58782139)(462.42925852,39.56061334)(463.02783564,38.93482816)
\curveto(462.32042631,38.88041206)(462.21159411,38.36345909)(462.21159411,38.14579468)
\curveto(462.21159411,37.68325781)(462.53809072,37.35676119)(463.00062759,37.35676119)
\curveto(463.46316446,37.35676119)(463.81686913,37.62884171)(463.81686913,38.17300273)
\curveto(463.81686913,39.34294893)(462.48367462,40.02315021)(461.15048011,40.02315021)
\curveto(458.97383602,40.02315021)(457.39576905,38.14579468)(457.39576905,35.99635864)
\curveto(457.39576905,33.76529844)(459.10987627,32.05119121)(461.12327206,32.05119121)
\curveto(463.43595641,32.05119121)(464.00732548,34.14621116)(464.00732548,34.30945946)
\curveto(464.00732548,34.47270777)(463.81686913,34.47270777)(463.76245302,34.47270777)
\curveto(463.62641277,34.47270777)(463.57199667,34.41829167)(463.54478861,34.30945946)
\curveto(463.05504369,32.70418444)(461.91230554,32.48652003)(461.28652037,32.48652003)
\curveto(460.36144663,32.48652003)(458.83779576,33.22113742)(458.83779576,36.02356669)
\closepath
\moveto(458.83779576,36.02356669)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(467.49888028,39.17970062)
\lineto(470.00202099,39.17970062)
\lineto(470.00202099,39.72386165)
\lineto(467.49888028,39.72386165)
\lineto(467.49888028,42.90720364)
\lineto(467.06355146,42.90720364)
\curveto(467.06355146,41.49238497)(466.54659849,39.64223749)(464.83249126,39.56061334)
\lineto(464.83249126,39.17970062)
\lineto(466.30172602,39.17970062)
\lineto(466.30172602,34.39108362)
\curveto(466.30172602,32.26885562)(467.9342091,32.05119121)(468.55999427,32.05119121)
\curveto(469.78435658,32.05119121)(470.2741015,33.27555352)(470.2741015,34.39108362)
\lineto(470.2741015,35.37057346)
\lineto(469.83877268,35.37057346)
\lineto(469.83877268,34.41829167)
\curveto(469.83877268,33.13951326)(469.32181971,32.48652003)(468.66882648,32.48652003)
\curveto(467.49888028,32.48652003)(467.49888028,34.064587)(467.49888028,34.36387557)
\closepath
\moveto(467.49888028,39.17970062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(480.02241974,39.17970062)
\lineto(482.52556045,39.17970062)
\lineto(482.52556045,39.72386165)
\lineto(480.02241974,39.72386165)
\lineto(480.02241974,42.90720364)
\lineto(479.58709092,42.90720364)
\curveto(479.58709092,41.49238497)(479.07013795,39.64223749)(477.35603072,39.56061334)
\lineto(477.35603072,39.17970062)
\lineto(478.82526549,39.17970062)
\lineto(478.82526549,34.39108362)
\curveto(478.82526549,32.26885562)(480.45774856,32.05119121)(481.08353373,32.05119121)
\curveto(482.30789604,32.05119121)(482.79764096,33.27555352)(482.79764096,34.39108362)
\lineto(482.79764096,35.37057346)
\lineto(482.36231214,35.37057346)
\lineto(482.36231214,34.41829167)
\curveto(482.36231214,33.13951326)(481.84535917,32.48652003)(481.19236594,32.48652003)
\curveto(480.02241974,32.48652003)(480.02241974,34.064587)(480.02241974,34.36387557)
\closepath
\moveto(480.02241974,39.17970062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.68839228,38.00975442)
\lineto(486.68839228,39.91431801)
\lineto(484.26687572,39.72386165)
\lineto(484.26687572,39.17970062)
\curveto(485.49123803,39.17970062)(485.62727828,39.07086842)(485.62727828,38.20021078)
\lineto(485.62727828,33.54763403)
\curveto(485.62727828,32.7858086)(485.43682192,32.7858086)(484.26687572,32.7858086)
\lineto(484.26687572,32.24164757)
\curveto(484.947077,32.26885562)(485.76331854,32.29606368)(486.25306346,32.29606368)
\curveto(486.93326474,32.29606368)(487.74950627,32.29606368)(488.45691561,32.24164757)
\lineto(488.45691561,32.7858086)
\lineto(488.07600289,32.7858086)
\curveto(486.79722448,32.7858086)(486.77001643,32.97626495)(486.77001643,33.60205013)
\lineto(486.77001643,36.26843915)
\curveto(486.77001643,37.98254637)(487.50463381,39.53340529)(488.81062027,39.53340529)
\curveto(488.91945248,39.53340529)(488.97386858,39.53340529)(489.00107663,39.50619724)
\curveto(488.94666053,39.50619724)(488.59295586,39.28853283)(488.59295586,38.82599596)
\curveto(488.59295586,38.36345909)(488.97386858,38.09137858)(489.35478129,38.09137858)
\curveto(489.65406986,38.09137858)(490.08939868,38.30904299)(490.08939868,38.85320401)
\curveto(490.08939868,39.39736503)(489.54523765,39.91431801)(488.81062027,39.91431801)
\curveto(487.53184186,39.91431801)(486.90605669,38.74437181)(486.68839228,38.00975442)
\closepath
\moveto(486.68839228,38.00975442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(496.33984986,33.54763403)
\curveto(496.42147401,32.86743275)(496.88401088,32.13281537)(497.70025242,32.13281537)
\curveto(498.08116513,32.13281537)(499.14227913,32.37768783)(499.14227913,33.79250649)
\lineto(499.14227913,34.77199633)
\lineto(498.70695031,34.77199633)
\lineto(498.70695031,33.79250649)
\curveto(498.70695031,32.7858086)(498.27162149,32.67697639)(498.08116513,32.67697639)
\curveto(497.50979606,32.67697639)(497.4281719,33.46600988)(497.4281719,33.54763403)
\lineto(497.4281719,37.00305653)
\curveto(497.4281719,37.73767391)(497.4281719,38.41787519)(496.80238673,39.07086842)
\curveto(496.12218545,39.7510697)(495.25152781,40.02315021)(494.43528627,40.02315021)
\curveto(492.99325956,40.02315021)(491.79610531,39.20690868)(491.79610531,38.06417053)
\curveto(491.79610531,37.54721755)(492.14980998,37.24792899)(492.61234685,37.24792899)
\curveto(493.10209177,37.24792899)(493.40138033,37.60163366)(493.40138033,38.03696247)
\curveto(493.40138033,38.25462688)(493.31975618,38.82599596)(492.50351464,38.82599596)
\curveto(492.99325956,39.45178114)(493.83670915,39.64223749)(494.38087017,39.64223749)
\curveto(495.25152781,39.64223749)(496.23101765,38.96203621)(496.23101765,37.4111773)
\lineto(496.23101765,36.78539212)
\curveto(495.33315196,36.73097602)(494.13599771,36.67655992)(493.04767566,36.15960694)
\curveto(491.74168921,35.56102982)(491.30636039,34.66316413)(491.30636039,33.90133869)
\curveto(491.30636039,32.48652003)(492.99325956,32.05119121)(494.08158161,32.05119121)
\curveto(495.22431976,32.05119121)(496.01335324,32.75860055)(496.33984986,33.54763403)
\closepath
\moveto(496.23101765,36.4044794)
\lineto(496.23101765,34.66316413)
\curveto(496.23101765,33.03068106)(494.9794473,32.43210393)(494.19041381,32.43210393)
\curveto(493.34696423,32.43210393)(492.6395549,33.03068106)(492.6395549,33.90133869)
\curveto(492.6395549,34.85362049)(493.37417228,36.2956472)(496.23101765,36.4044794)
\closepath
\moveto(496.23101765,36.4044794)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.14979798,38.20021078)
\lineto(501.14979798,33.54763403)
\curveto(501.14979798,32.7858086)(500.95934162,32.7858086)(499.78939542,32.7858086)
\lineto(499.78939542,32.24164757)
\curveto(500.4151806,32.26885562)(501.28583823,32.29606368)(501.77558315,32.29606368)
\curveto(502.21091197,32.29606368)(503.10877766,32.26885562)(503.70735479,32.24164757)
\lineto(503.70735479,32.7858086)
\curveto(502.53740859,32.7858086)(502.34695223,32.7858086)(502.34695223,33.54763403)
\lineto(502.34695223,36.75818407)
\curveto(502.34695223,38.55391545)(503.59852258,39.53340529)(504.68684463,39.53340529)
\curveto(505.80237473,39.53340529)(505.99283109,38.60833155)(505.99283109,37.60163366)
\lineto(505.99283109,33.54763403)
\curveto(505.99283109,32.7858086)(505.80237473,32.7858086)(504.63242853,32.7858086)
\lineto(504.63242853,32.24164757)
\curveto(505.23100565,32.26885562)(506.12887134,32.29606368)(506.59140821,32.29606368)
\curveto(507.02673703,32.29606368)(507.95181077,32.26885562)(508.52317985,32.24164757)
\lineto(508.52317985,32.7858086)
\curveto(507.62531416,32.7858086)(507.18998534,32.7858086)(507.18998534,33.30276157)
\lineto(507.18998534,36.62214381)
\curveto(507.18998534,38.11858663)(507.18998534,38.6355396)(506.64582432,39.26132478)
\curveto(506.40095186,39.56061334)(505.82958278,39.91431801)(504.82288489,39.91431801)
\curveto(503.54410648,39.91431801)(502.72786495,39.17970062)(502.23812002,38.09137858)
\lineto(502.23812002,39.91431801)
\lineto(499.78939542,39.72386165)
\lineto(499.78939542,39.17970062)
\curveto(501.01375772,39.17970062)(501.14979798,39.07086842)(501.14979798,38.20021078)
\closepath
\moveto(501.14979798,38.20021078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.50382657,35.61544592)
\curveto(512.88473928,35.53382177)(514.29955795,35.26174125)(514.29955795,34.0101709)
\curveto(514.29955795,33.13951326)(513.70098082,32.43210393)(512.34057826,32.43210393)
\curveto(510.8713435,32.43210393)(510.24555832,33.41159377)(509.91906171,34.90803659)
\curveto(509.8646456,35.125701)(509.8646456,35.1801171)(509.67418924,35.1801171)
\curveto(509.45652484,35.1801171)(509.45652484,35.0712849)(509.45652484,34.77199633)
\lineto(509.45652484,32.45931198)
\curveto(509.45652484,32.16002342)(509.45652484,32.05119121)(509.64698119,32.05119121)
\curveto(509.72860535,32.05119121)(509.7558134,32.07839927)(510.08231001,32.40489588)
\curveto(510.10951806,32.43210393)(510.10951806,32.45931198)(510.43601468,32.7858086)
\curveto(511.19784011,32.07839927)(511.9868736,32.05119121)(512.34057826,32.05119121)
\curveto(514.326766,32.05119121)(515.14300753,33.22113742)(515.14300753,34.47270777)
\curveto(515.14300753,35.37057346)(514.62605456,35.91473448)(514.40839015,36.10519084)
\curveto(513.83702108,36.67655992)(513.1568198,36.81260017)(512.42220241,36.94864043)
\curveto(511.44271257,37.13909679)(510.29997442,37.35676119)(510.29997442,38.36345909)
\curveto(510.29997442,38.98924427)(510.73530324,39.6966536)(512.23174606,39.6966536)
\curveto(514.13630964,39.6966536)(514.24514184,38.11858663)(514.27234989,37.60163366)
\curveto(514.27234989,37.43838535)(514.4355982,37.43838535)(514.46280625,37.43838535)
\curveto(514.70767871,37.43838535)(514.70767871,37.5200095)(514.70767871,37.84650612)
\lineto(514.70767871,39.61502944)
\curveto(514.70767871,39.88710995)(514.70767871,40.02315021)(514.51722236,40.02315021)
\curveto(514.4355982,40.02315021)(514.3811821,40.02315021)(514.16351769,39.8054858)
\curveto(514.10910159,39.7510697)(513.94585328,39.58782139)(513.86422913,39.53340529)
\curveto(513.2112359,40.02315021)(512.50382657,40.02315021)(512.23174606,40.02315021)
\curveto(510.10951806,40.02315021)(509.45652484,38.85320401)(509.45652484,37.87371417)
\curveto(509.45652484,37.27513704)(509.72860535,36.78539212)(510.19114222,36.4044794)
\curveto(510.76251129,35.96915058)(511.25225621,35.86031838)(512.50382657,35.61544592)
\closepath
\moveto(512.50382657,35.61544592)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(518.71966911,38.77157986)
\lineto(518.71966911,39.91431801)
\lineto(516.2165284,39.72386165)
\lineto(516.2165284,39.17970062)
\curveto(517.4408907,39.17970062)(517.57693096,39.07086842)(517.57693096,38.30904299)
\lineto(517.57693096,30.20104373)
\curveto(517.57693096,29.41201025)(517.3864746,29.41201025)(516.2165284,29.41201025)
\lineto(516.2165284,28.86784923)
\curveto(516.81510553,28.89505728)(517.71297121,28.92226533)(518.14830003,28.92226533)
\curveto(518.63804495,28.92226533)(519.50870259,28.89505728)(520.10727972,28.86784923)
\lineto(520.10727972,29.41201025)
\curveto(518.96454157,29.41201025)(518.77408521,29.41201025)(518.77408521,30.20104373)
\lineto(518.77408521,33.27555352)
\curveto(518.85570936,32.97626495)(519.59032675,32.05119121)(520.8963132,32.05119121)
\curveto(522.96412509,32.05119121)(524.75985647,33.76529844)(524.75985647,35.99635864)
\curveto(524.75985647,38.20021078)(523.10016535,39.91431801)(521.14118566,39.91431801)
\curveto(519.7807831,39.91431801)(519.04616572,39.15249257)(518.71966911,38.77157986)
\closepath
\moveto(518.77408521,34.22783531)
\lineto(518.77408521,38.09137858)
\curveto(519.26383013,38.98924427)(520.10727972,39.47898919)(521.00514541,39.47898919)
\curveto(522.28392381,39.47898919)(523.31782976,37.95533832)(523.31782976,35.99635864)
\curveto(523.31782976,33.90133869)(522.12067551,32.43210393)(520.8418971,32.43210393)
\curveto(520.13448777,32.43210393)(519.48149454,32.7858086)(519.01895767,33.49321793)
\curveto(518.77408521,33.84692259)(518.77408521,33.87413064)(518.77408521,34.22783531)
\closepath
\moveto(518.77408521,34.22783531)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(534.01320585,35.96915058)
\curveto(534.01320585,38.17300273)(532.29909862,40.02315021)(530.20407868,40.02315021)
\curveto(528.02743459,40.02315021)(526.34053541,38.11858663)(526.34053541,35.96915058)
\curveto(526.34053541,33.71088234)(528.13626679,32.05119121)(530.17687063,32.05119121)
\curveto(532.27189057,32.05119121)(534.01320585,33.76529844)(534.01320585,35.96915058)
\closepath
\moveto(530.20407868,32.48652003)
\curveto(529.44225325,32.48652003)(528.68042781,32.8402247)(528.21789094,33.65646623)
\curveto(527.78256212,34.41829167)(527.78256212,35.47940566)(527.78256212,36.10519084)
\curveto(527.78256212,36.78539212)(527.78256212,37.71046586)(528.19068289,38.47229129)
\curveto(528.65321976,39.26132478)(529.4694613,39.64223749)(530.17687063,39.64223749)
\curveto(530.93869606,39.64223749)(531.67331344,39.26132478)(532.13585031,38.49949934)
\curveto(532.59838718,37.76488196)(532.59838718,36.75818407)(532.59838718,36.10519084)
\curveto(532.59838718,35.47940566)(532.59838718,34.52712387)(532.21747447,33.76529844)
\curveto(531.8093537,32.97626495)(531.04752827,32.48652003)(530.20407868,32.48652003)
\closepath
\moveto(530.20407868,32.48652003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.43554335,38.00975442)
\lineto(537.43554335,39.91431801)
\lineto(535.0140268,39.72386165)
\lineto(535.0140268,39.17970062)
\curveto(536.2383891,39.17970062)(536.37442936,39.07086842)(536.37442936,38.20021078)
\lineto(536.37442936,33.54763403)
\curveto(536.37442936,32.7858086)(536.183973,32.7858086)(535.0140268,32.7858086)
\lineto(535.0140268,32.24164757)
\curveto(535.69422808,32.26885562)(536.51046961,32.29606368)(537.00021454,32.29606368)
\curveto(537.68041582,32.29606368)(538.49665735,32.29606368)(539.20406668,32.24164757)
\lineto(539.20406668,32.7858086)
\lineto(538.82315397,32.7858086)
\curveto(537.54437556,32.7858086)(537.51716751,32.97626495)(537.51716751,33.60205013)
\lineto(537.51716751,36.26843915)
\curveto(537.51716751,37.98254637)(538.25178489,39.53340529)(539.55777135,39.53340529)
\curveto(539.66660355,39.53340529)(539.72101965,39.53340529)(539.74822771,39.50619724)
\curveto(539.6938116,39.50619724)(539.34010694,39.28853283)(539.34010694,38.82599596)
\curveto(539.34010694,38.36345909)(539.72101965,38.09137858)(540.10193237,38.09137858)
\curveto(540.40122093,38.09137858)(540.83654975,38.30904299)(540.83654975,38.85320401)
\curveto(540.83654975,39.39736503)(540.29238873,39.91431801)(539.55777135,39.91431801)
\curveto(538.27899294,39.91431801)(537.65320776,38.74437181)(537.43554335,38.00975442)
\closepath
\moveto(537.43554335,38.00975442)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.31352103,39.17970062)
\lineto(546.81666174,39.17970062)
\lineto(546.81666174,39.72386165)
\lineto(544.31352103,39.72386165)
\lineto(544.31352103,42.90720364)
\lineto(543.87819221,42.90720364)
\curveto(543.87819221,41.49238497)(543.36123924,39.64223749)(541.64713201,39.56061334)
\lineto(541.64713201,39.17970062)
\lineto(543.11636678,39.17970062)
\lineto(543.11636678,34.39108362)
\curveto(543.11636678,32.26885562)(544.74884985,32.05119121)(545.37463503,32.05119121)
\curveto(546.59899733,32.05119121)(547.08874225,33.27555352)(547.08874225,34.39108362)
\lineto(547.08874225,35.37057346)
\lineto(546.65341343,35.37057346)
\lineto(546.65341343,34.41829167)
\curveto(546.65341343,33.13951326)(546.13646046,32.48652003)(545.48346723,32.48652003)
\curveto(544.31352103,32.48652003)(544.31352103,34.064587)(544.31352103,34.36387557)
\closepath
\moveto(544.31352103,39.17970062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.83459763,33.54763403)
\curveto(553.91622178,32.86743275)(554.37875865,32.13281537)(555.19500019,32.13281537)
\curveto(555.5759129,32.13281537)(556.6370269,32.37768783)(556.6370269,33.79250649)
\lineto(556.6370269,34.77199633)
\lineto(556.20169808,34.77199633)
\lineto(556.20169808,33.79250649)
\curveto(556.20169808,32.7858086)(555.76636926,32.67697639)(555.5759129,32.67697639)
\curveto(555.00454383,32.67697639)(554.92291967,33.46600988)(554.92291967,33.54763403)
\lineto(554.92291967,37.00305653)
\curveto(554.92291967,37.73767391)(554.92291967,38.41787519)(554.2971345,39.07086842)
\curveto(553.61693322,39.7510697)(552.74627558,40.02315021)(551.93003404,40.02315021)
\curveto(550.48800733,40.02315021)(549.29085308,39.20690868)(549.29085308,38.06417053)
\curveto(549.29085308,37.54721755)(549.64455775,37.24792899)(550.10709462,37.24792899)
\curveto(550.59683954,37.24792899)(550.8961281,37.60163366)(550.8961281,38.03696247)
\curveto(550.8961281,38.25462688)(550.81450395,38.82599596)(549.99826241,38.82599596)
\curveto(550.48800733,39.45178114)(551.33145692,39.64223749)(551.87561794,39.64223749)
\curveto(552.74627558,39.64223749)(553.72576542,38.96203621)(553.72576542,37.4111773)
\lineto(553.72576542,36.78539212)
\curveto(552.82789973,36.73097602)(551.63074548,36.67655992)(550.54242343,36.15960694)
\curveto(549.23643698,35.56102982)(548.80110816,34.66316413)(548.80110816,33.90133869)
\curveto(548.80110816,32.48652003)(550.48800733,32.05119121)(551.57632938,32.05119121)
\curveto(552.71906753,32.05119121)(553.50810101,32.75860055)(553.83459763,33.54763403)
\closepath
\moveto(553.72576542,36.4044794)
\lineto(553.72576542,34.66316413)
\curveto(553.72576542,33.03068106)(552.47419507,32.43210393)(551.68516158,32.43210393)
\curveto(550.841712,32.43210393)(550.13430267,33.03068106)(550.13430267,33.90133869)
\curveto(550.13430267,34.85362049)(550.86892005,36.2956472)(553.72576542,36.4044794)
\closepath
\moveto(553.72576542,36.4044794)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(559.73460911,39.17970062)
\lineto(562.23774982,39.17970062)
\lineto(562.23774982,39.72386165)
\lineto(559.73460911,39.72386165)
\lineto(559.73460911,42.90720364)
\lineto(559.29928029,42.90720364)
\curveto(559.29928029,41.49238497)(558.78232732,39.64223749)(557.06822009,39.56061334)
\lineto(557.06822009,39.17970062)
\lineto(558.53745486,39.17970062)
\lineto(558.53745486,34.39108362)
\curveto(558.53745486,32.26885562)(560.16993793,32.05119121)(560.79572311,32.05119121)
\curveto(562.02008541,32.05119121)(562.50983033,33.27555352)(562.50983033,34.39108362)
\lineto(562.50983033,35.37057346)
\lineto(562.07450151,35.37057346)
\lineto(562.07450151,34.41829167)
\curveto(562.07450151,33.13951326)(561.55754854,32.48652003)(560.90455531,32.48652003)
\curveto(559.73460911,32.48652003)(559.73460911,34.064587)(559.73460911,34.36387557)
\closepath
\moveto(559.73460911,39.17970062)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.56208864,39.91431801)
\lineto(564.14057209,39.72386165)
\lineto(564.14057209,39.17970062)
\curveto(565.25610218,39.17970062)(565.41935049,39.07086842)(565.41935049,38.22741883)
\lineto(565.41935049,33.54763403)
\curveto(565.41935049,32.7858086)(565.22889413,32.7858086)(564.05894793,32.7858086)
\lineto(564.05894793,32.24164757)
\curveto(564.60310896,32.26885562)(565.55539075,32.29606368)(565.96351151,32.29606368)
\curveto(566.58929669,32.29606368)(567.18787382,32.26885562)(567.78645094,32.24164757)
\lineto(567.78645094,32.7858086)
\curveto(566.61650474,32.7858086)(566.56208864,32.86743275)(566.56208864,33.54763403)
\closepath
\moveto(566.61650474,42.93441169)
\curveto(566.61650474,43.47857271)(566.20838398,43.85948543)(565.71863905,43.85948543)
\curveto(565.17447803,43.85948543)(564.79356531,43.39694856)(564.79356531,42.93441169)
\curveto(564.79356531,42.47187482)(565.17447803,42.00933795)(565.71863905,42.00933795)
\curveto(566.20838398,42.00933795)(566.61650474,42.39025066)(566.61650474,42.93441169)
\closepath
\moveto(566.61650474,42.93441169)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(576.46995489,35.96915058)
\curveto(576.46995489,38.17300273)(574.75584767,40.02315021)(572.66082773,40.02315021)
\curveto(570.48418363,40.02315021)(568.79728446,38.11858663)(568.79728446,35.96915058)
\curveto(568.79728446,33.71088234)(570.59301584,32.05119121)(572.63361968,32.05119121)
\curveto(574.72863962,32.05119121)(576.46995489,33.76529844)(576.46995489,35.96915058)
\closepath
\moveto(572.66082773,32.48652003)
\curveto(571.8990023,32.48652003)(571.13717686,32.8402247)(570.67463999,33.65646623)
\curveto(570.23931117,34.41829167)(570.23931117,35.47940566)(570.23931117,36.10519084)
\curveto(570.23931117,36.78539212)(570.23931117,37.71046586)(570.64743194,38.47229129)
\curveto(571.10996881,39.26132478)(571.92621035,39.64223749)(572.63361968,39.64223749)
\curveto(573.39544511,39.64223749)(574.13006249,39.26132478)(574.59259936,38.49949934)
\curveto(575.05513623,37.76488196)(575.05513623,36.75818407)(575.05513623,36.10519084)
\curveto(575.05513623,35.47940566)(575.05513623,34.52712387)(574.67422352,33.76529844)
\curveto(574.26610275,32.97626495)(573.50427732,32.48652003)(572.66082773,32.48652003)
\closepath
\moveto(572.66082773,32.48652003)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(578.88559451,38.20021078)
\lineto(578.88559451,33.54763403)
\curveto(578.88559451,32.7858086)(578.69513815,32.7858086)(577.52519195,32.7858086)
\lineto(577.52519195,32.24164757)
\curveto(578.15097713,32.26885562)(579.02163477,32.29606368)(579.51137969,32.29606368)
\curveto(579.94670851,32.29606368)(580.8445742,32.26885562)(581.44315132,32.24164757)
\lineto(581.44315132,32.7858086)
\curveto(580.27320512,32.7858086)(580.08274876,32.7858086)(580.08274876,33.54763403)
\lineto(580.08274876,36.75818407)
\curveto(580.08274876,38.55391545)(581.33431912,39.53340529)(582.42264116,39.53340529)
\curveto(583.53817126,39.53340529)(583.72862762,38.60833155)(583.72862762,37.60163366)
\lineto(583.72862762,33.54763403)
\curveto(583.72862762,32.7858086)(583.53817126,32.7858086)(582.36822506,32.7858086)
\lineto(582.36822506,32.24164757)
\curveto(582.96680219,32.26885562)(583.86466788,32.29606368)(584.32720475,32.29606368)
\curveto(584.76253357,32.29606368)(585.68760731,32.26885562)(586.25897638,32.24164757)
\lineto(586.25897638,32.7858086)
\curveto(585.36111069,32.7858086)(584.92578187,32.7858086)(584.92578187,33.30276157)
\lineto(584.92578187,36.62214381)
\curveto(584.92578187,38.11858663)(584.92578187,38.6355396)(584.38162085,39.26132478)
\curveto(584.13674839,39.56061334)(583.56537931,39.91431801)(582.55868142,39.91431801)
\curveto(581.27990301,39.91431801)(580.46366148,39.17970062)(579.97391656,38.09137858)
\lineto(579.97391656,39.91431801)
\lineto(577.52519195,39.72386165)
\lineto(577.52519195,39.17970062)
\curveto(578.74955425,39.17970062)(578.88559451,39.07086842)(578.88559451,38.20021078)
\closepath
\moveto(578.88559451,38.20021078)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(482.2280132,18.17182015)
\lineto(479.996953,18.68877312)
\curveto(478.90863096,18.96085363)(478.25563773,19.88592737)(478.25563773,20.89262526)
\curveto(478.25563773,22.11698757)(479.18071147,23.17810156)(480.54111403,23.17810156)
\curveto(483.42516745,23.17810156)(483.80608017,20.32125619)(483.91491237,19.55943076)
\curveto(483.94212042,19.45059855)(483.94212042,19.34176635)(484.13257678,19.34176635)
\curveto(484.35024119,19.34176635)(484.35024119,19.4233905)(484.35024119,19.74988711)
\lineto(484.35024119,23.23251767)
\curveto(484.35024119,23.53180623)(484.35024119,23.66784648)(484.15978483,23.66784648)
\curveto(484.05095263,23.66784648)(484.02374458,23.64063843)(483.91491237,23.42297402)
\lineto(483.2891272,22.44348418)
\curveto(482.77217422,22.96043715)(482.06476489,23.66784648)(480.51390598,23.66784648)
\curveto(478.58213434,23.66784648)(477.14010763,22.14419562)(477.14010763,20.29404814)
\curveto(477.14010763,18.85202143)(478.06518137,17.57324302)(479.39837588,17.11070615)
\curveto(479.58883224,17.05629005)(480.48669792,16.83862564)(481.71106023,16.53933708)
\curveto(482.1735971,16.43050487)(482.69055007,16.29446461)(483.18029499,15.66867944)
\curveto(483.53399966,15.20614257)(483.72445601,14.63477349)(483.72445601,14.06340442)
\curveto(483.72445601,12.83904211)(482.85379838,11.58747176)(481.38456361,11.58747176)
\curveto(480.89481869,11.58747176)(479.56162418,11.66909591)(478.63655044,12.5125455)
\curveto(477.62985255,13.46482729)(477.57543645,14.55314934)(477.57543645,15.17893452)
\curveto(477.5482284,15.36939087)(477.41218814,15.36939087)(477.35777204,15.36939087)
\curveto(477.14010763,15.36939087)(477.14010763,15.23335062)(477.14010763,14.93406206)
\lineto(477.14010763,11.4514315)
\curveto(477.14010763,11.15214294)(477.14010763,11.04331074)(477.33056399,11.04331074)
\curveto(477.43939619,11.04331074)(477.46660424,11.07051879)(477.57543645,11.26097515)
\curveto(477.57543645,11.2881832)(477.62985255,11.3425993)(478.20122163,12.26767304)
\curveto(478.74538265,11.66909591)(479.86091275,11.04331074)(481.41177166,11.04331074)
\curveto(483.42516745,11.04331074)(484.81277806,12.73020991)(484.81277806,14.66198154)
\curveto(484.81277806,16.37608877)(483.67003991,17.81811548)(482.2280132,18.17182015)
\closepath
\moveto(482.2280132,18.17182015)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.79168347,18.3622765)
\lineto(491.29482418,18.3622765)
\lineto(491.29482418,18.90643753)
\lineto(488.79168347,18.90643753)
\lineto(488.79168347,22.08977952)
\lineto(488.35635465,22.08977952)
\curveto(488.35635465,20.67496085)(487.83940168,18.82481337)(486.12529445,18.74318922)
\lineto(486.12529445,18.3622765)
\lineto(487.59452921,18.3622765)
\lineto(487.59452921,13.5736595)
\curveto(487.59452921,11.4514315)(489.22701229,11.23376709)(489.85279746,11.23376709)
\curveto(491.07715977,11.23376709)(491.56690469,12.4581294)(491.56690469,13.5736595)
\lineto(491.56690469,14.55314934)
\lineto(491.13157587,14.55314934)
\lineto(491.13157587,13.60086755)
\curveto(491.13157587,12.32208914)(490.6146229,11.66909591)(489.96162967,11.66909591)
\curveto(488.79168347,11.66909591)(488.79168347,13.24716288)(488.79168347,13.54645145)
\closepath
\moveto(488.79168347,18.3622765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.31450138,12.73020991)
\curveto(498.39612553,12.05000863)(498.8586624,11.31539125)(499.67490394,11.31539125)
\curveto(500.05581666,11.31539125)(501.11693065,11.56026371)(501.11693065,12.97508237)
\lineto(501.11693065,13.95457221)
\lineto(500.68160183,13.95457221)
\lineto(500.68160183,12.97508237)
\curveto(500.68160183,11.96838448)(500.24627301,11.85955227)(500.05581666,11.85955227)
\curveto(499.48444758,11.85955227)(499.40282343,12.64858576)(499.40282343,12.73020991)
\lineto(499.40282343,16.18563241)
\curveto(499.40282343,16.92024979)(499.40282343,17.60045107)(498.77703825,18.2534443)
\curveto(498.09683697,18.93364558)(497.22617933,19.20572609)(496.4099378,19.20572609)
\curveto(494.96791108,19.20572609)(493.77075683,18.38948456)(493.77075683,17.24674641)
\curveto(493.77075683,16.72979343)(494.1244615,16.43050487)(494.58699837,16.43050487)
\curveto(495.07674329,16.43050487)(495.37603185,16.78420954)(495.37603185,17.21953835)
\curveto(495.37603185,17.43720276)(495.2944077,18.00857184)(494.47816616,18.00857184)
\curveto(494.96791108,18.63435702)(495.81136067,18.82481337)(496.3555217,18.82481337)
\curveto(497.22617933,18.82481337)(498.20566918,18.14461209)(498.20566918,16.59375318)
\lineto(498.20566918,15.967968)
\curveto(497.30780349,15.9135519)(496.11064923,15.8591358)(495.02232719,15.34218282)
\curveto(493.71634073,14.7436057)(493.28101191,13.84574001)(493.28101191,13.08391458)
\curveto(493.28101191,11.66909591)(494.96791108,11.23376709)(496.05623313,11.23376709)
\curveto(497.19897128,11.23376709)(497.98800477,11.94117643)(498.31450138,12.73020991)
\closepath
\moveto(498.20566918,15.58705528)
\lineto(498.20566918,13.84574001)
\curveto(498.20566918,12.21325694)(496.95409882,11.61467981)(496.16506534,11.61467981)
\curveto(495.32161575,11.61467981)(494.61420642,12.21325694)(494.61420642,13.08391458)
\curveto(494.61420642,14.03619637)(495.3488238,15.47822308)(498.20566918,15.58705528)
\closepath
\moveto(498.20566918,15.58705528)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.21277155,18.3622765)
\lineto(506.71591226,18.3622765)
\lineto(506.71591226,18.90643753)
\lineto(504.21277155,18.90643753)
\lineto(504.21277155,22.08977952)
\lineto(503.77744273,22.08977952)
\curveto(503.77744273,20.67496085)(503.26048976,18.82481337)(501.54638253,18.74318922)
\lineto(501.54638253,18.3622765)
\lineto(503.0156173,18.3622765)
\lineto(503.0156173,13.5736595)
\curveto(503.0156173,11.4514315)(504.64810037,11.23376709)(505.27388554,11.23376709)
\curveto(506.49824785,11.23376709)(506.98799277,12.4581294)(506.98799277,13.5736595)
\lineto(506.98799277,14.55314934)
\lineto(506.55266395,14.55314934)
\lineto(506.55266395,13.60086755)
\curveto(506.55266395,12.32208914)(506.03571098,11.66909591)(505.38271775,11.66909591)
\curveto(504.21277155,11.66909591)(504.21277155,13.24716288)(504.21277155,13.54645145)
\closepath
\moveto(504.21277155,18.3622765)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(509.89751293,15.80471969)
\curveto(510.00634513,18.38948456)(511.4755799,18.82481337)(512.07415702,18.82481337)
\curveto(513.84268035,18.82481337)(514.03313671,16.48492097)(514.03313671,15.80471969)
\closepath
\moveto(509.89751293,15.42380698)
\lineto(514.74054604,15.42380698)
\curveto(515.12145876,15.42380698)(515.17587486,15.42380698)(515.17587486,15.80471969)
\curveto(515.17587486,17.51882692)(514.22359307,19.20572609)(512.07415702,19.20572609)
\curveto(510.06076124,19.20572609)(508.45548622,17.40999471)(508.45548622,15.23335062)
\curveto(508.45548622,12.92066627)(510.27842565,11.23376709)(512.26461338,11.23376709)
\curveto(514.38684137,11.23376709)(515.17587486,13.16553873)(515.17587486,13.49203534)
\curveto(515.17587486,13.65528365)(515.0398346,13.70969975)(514.9310024,13.70969975)
\curveto(514.79496214,13.70969975)(514.74054604,13.60086755)(514.71333799,13.46482729)
\curveto(514.11476086,11.66909591)(512.53669389,11.66909591)(512.37344559,11.66909591)
\curveto(511.50278795,11.66909591)(510.82258667,12.18604889)(510.4144659,12.83904211)
\curveto(509.89751293,13.65528365)(509.89751293,14.7980218)(509.89751293,15.42380698)
\closepath
\moveto(509.89751293,15.42380698)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(526.48571757,17.54603497)
\curveto(527.90053623,18.00857184)(528.90723413,19.20572609)(528.90723413,20.5933367)
\curveto(528.90723413,22.00815536)(527.38358326,22.98764521)(525.72389214,22.98764521)
\curveto(523.98257686,22.98764521)(522.64938236,21.95373926)(522.64938236,20.62054475)
\curveto(522.64938236,20.04917568)(523.03029507,19.72267906)(523.54724805,19.72267906)
\curveto(524.06420102,19.72267906)(524.41790568,20.10359178)(524.41790568,20.62054475)
\curveto(524.41790568,21.46399434)(523.60166415,21.46399434)(523.35679169,21.46399434)
\curveto(523.87374466,22.33465198)(525.01648281,22.55231639)(525.64226799,22.55231639)
\curveto(526.37688537,22.55231639)(527.32916716,22.17140367)(527.32916716,20.62054475)
\curveto(527.32916716,20.40288034)(527.27475106,19.39618245)(526.83942224,18.63435702)
\curveto(526.32246927,17.79090743)(525.72389214,17.73649133)(525.28856332,17.73649133)
\curveto(525.15252307,17.70928328)(524.7444023,17.68207522)(524.60836204,17.68207522)
\curveto(524.47232179,17.65486717)(524.36348958,17.62765912)(524.36348958,17.46441082)
\curveto(524.36348958,17.27395446)(524.47232179,17.27395446)(524.77161035,17.27395446)
\lineto(525.53343578,17.27395446)
\curveto(526.94825444,17.27395446)(527.60124767,16.10400826)(527.60124767,14.38990103)
\curveto(527.60124767,12.02280058)(526.40409342,11.53305566)(525.64226799,11.53305566)
\curveto(524.88044255,11.53305566)(523.5744561,11.83234422)(522.97587897,12.83904211)
\curveto(523.5744561,12.75741796)(524.11861712,13.13833068)(524.11861712,13.79132391)
\curveto(524.11861712,14.41710908)(523.65608025,14.77081375)(523.16633533,14.77081375)
\curveto(522.73100651,14.77081375)(522.18684549,14.52594129)(522.18684549,13.76411585)
\curveto(522.18684549,12.18604889)(523.79212051,11.04331074)(525.69668409,11.04331074)
\curveto(527.81891208,11.04331074)(529.39697905,12.62137771)(529.39697905,14.38990103)
\curveto(529.39697905,15.80471969)(528.28144895,17.16512225)(526.48571757,17.54603497)
\closepath
\moveto(526.48571757,17.54603497)
}
}
\end{pspicture}

